A catalogue of integrated H-alpha fluxes for 1,258 Galactic planetary nebulae

We present a catalogue of new integrated H-alpha fluxes for 1258 Galactic planetary nebulae (PNe), with the majority, totalling 1234, measured from the Southern H-Alpha Sky Survey Atlas (SHASSA) and/or the Virginia Tech Spectral-line Survey (VTSS). Aperture photometry on the continuum-subtracted digital images was performed to extract H-alpha + [NII] fluxes in the case of SHASSA, and H-alpha fluxes from VTSS. The [NII] contribution was then deconvolved from the SHASSA flux using spectrophotometric data taken from the literature or derived by us. Comparison with previous work shows that the flux scale presented here has no significant zero-point error. Our catalogue is the largest compilation of homogeneously derived PN fluxes in any waveband yet measured, and will be an important legacy and fresh benchmark for the community. Amongst its many applications, it can be used to determine statistical distances for these PNe, determine new absolute magnitudes for delineating the faint end of the PN luminosity function, provide baseline data for photoionization and hydrodynamical modelling, and allow better estimates of Zanstra temperatures for PN central stars with accurate optical photometry. We also provide total H-alpha fluxes for another 75 objects which were formerly classified as PNe, as well as independent reddening determinations for ~270 PNe, derived from a comparison of our H-alpha data with the best literature H-beta fluxes. In an appendix, we list corrected H-alpha fluxes for 49 PNe taken from the literature, including 24 PNe not detected on SHASSA or VTSS, re-calibrated to a common zero-point.

==> (inline-0) <==
\begin{longtable}{llrrcccccll}
\caption{\ha\ fluxes for 76 objects that have been misclassified as PNe in the literature.  The top section contains 71 fluxes determined from SHASSA, and the bottom section contains eight fluxes from VTSS.  Sh\,2-266 and Ap\,2-1 are in both lists.}
\label{tab:mimic_table}\\

\hline \noalign{\smallskip}
%No. &
PNG & 
Name & 
RAJ2000 & 
DEJ2000 & 
$R_{\rm \NII}$& 
logF$_{\rm red}$ & 
logF(H$\alpha$)&
$r_{\rm aper}$  & 
~$N_{\rm f}$~&
Type&
Note\\
\noalign{\smallskip}
&
& 
&
&
&
&
&
&
&
&
\\
\hline \noalign{\smallskip}

\endfirsthead
\multicolumn{8}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \noalign{\smallskip}
%No. &
PNG & 
Name & 
RAJ2000 & 
DEJ2000 & 
$R_{\rm \NII}$& 
logF$_{\rm red}$ & 
logF(H$\alpha$)&
$r_{\rm aper}$  & 
~$N_{\rm f}$~&
Type&
Note\\
\noalign{\smallskip}
&
&
& 
& 
&
&
&
&
&
&
\\
\hline \noalign{\smallskip}

\endhead
\hline \noalign{\smallskip}
\endfoot

\hline \noalign{\smallskip}
\endlastfoot
125.9$-$47.0&PK 125-47 1&00:59:56.7&15:44:14&0.7&$-$10.67&$-$10.77$\pm$0.04&7.4&2&\HII\ &\\
$\ldots$&Reynolds 1&01:11:06.6&10:21:39&$\ldots$&$-$10.9&$-$10.9$\pm$0.2&31.4&2&\HII\ &4\\  %check NII
$\ldots$&Sh 2-266&06:18:45.5&15:16:52&0.7&$-$10.23&$-$10.33$\pm$0.04&2.9&2&\HII\ &\\
$\ldots$&Min 2-62&06:43:48.5&$-$01:08:20&0.3&$-$11.14&$-$11.19$\pm$0.04&1.9&4&\HII\ &\\
$\ldots$&MWC 819&06:44:37.7&01:19:32&$\ldots$&$-$11.32&$\dots$&1.8&4&ELS&  1\\
$\ldots$&PHR J0712-0950&07:12:34.8&$-$09:50:44&0.4&$-$9.7&$-$9.7$\pm$0.2&9.5&3&\HII\ &\\  %check aper
$\ldots$&EGB 9&07:18:57.9&07:22:23&0.4&$-$11.18&$-$11.25$\pm$0.06&5.4&1&\HII\ &\\
211.9+22.6&EGB 5&08:11:12.8&10:57:17&0.4&$-$11.59&$-$11.65$\pm$0.08&2.8&1&\HII\ &4\\
$\ldots$&NGC 2579&08:20:55.3&$-$36:13:23&0.9&$-$9.58&$-$9.71$\pm$0.05&4.7&2&\HII\ &\\
260.7$-$03.3&Wray 16-20&08:23:40.7&$-$43:12:47&6.1&$-$11.39&$-$11.91$\pm$0.05&1.9&3&SNR&6\\
\noalign{\smallskip}
$\ldots$&Hen 2-10 &08:36:14.9&$-$26:24:32&0.4&$-$11.60 &$-$11.66$\pm$0.06&   2.0  &2&BCD galaxy&\\
$\ldots$&K 2-15&08:48:38.7&$-$42:53:46&0.4&$-$10.34&$-$10.41$\pm$0.04&2.8&3&\HII\ &\\
274.1+02.5&Hen 2-34&09:41:14.0&$-$49:22:47&0.2&$-$11.97&$-$11.99$\pm$0.07&1.9&5&SyS&\\
$\ldots$&Hen 2-38&09:54:43.3&$-$57:18:52&0.0&$-$10.19&$-$10.19$\pm$0.04&2.3&3&SyS&\\
$\ldots$&AFGL 4106&10:23:19.5&$-$59:32:05&$\ldots$&$-$10.91&$\dots$&1.8&3&post-RSG&\\
$\ldots$&PHR J1025-5805&10:25:35.0&$-$58:05:23&0.5&$-$10.50&$-$10.58$\pm$0.08&3.3&2&\HII\ &\\
$\ldots$&Hewett 1&10:37:00.0&00:18:00&0.6&$-$10.00&$-$10.08$\pm$0.10&40.0&1&\HII\ &\\  %check \ha\ flux
288.9$-$00.8&Hf 39&10:53:59.6&$-$60:26:44&1.4&$-$10.55&$-$10.74$\pm$0.04&2.0&5&WR neb&\\
$\ldots$&Hen 2-58&10:56:11.6&$-$60:27:13&0.9&$-$9.31&$-$9.43$\pm$0.03&2.6&4&LBV neb&\\
$\ldots$&Hen 2-61&11:06:30.0&$-$54:48:29&0.0&$-$11.63&$-$11.63$\pm$0.05&1.8&4&B[e]?&1\\
\noalign{\smallskip}
$\ldots$&Wray 15-751&11:08:40.1&$-$60:42:52&1.5&$-$11.03&$-$11.23$\pm$0.08&1.8&3&LBV neb&4\\
$\ldots$&MeWe 2-3&11:56:43.5&$-$34:25:42&$\ldots$&$-$11.66&$\ldots$&2.0&4&galaxy&\\
298.1$-$00.7 &Hen 2-77&12:09:01.3&$-$63:15:60&0.1&$-$11.33&$-$11.35$\pm$0.05&3.8&1&\HII\ &\\
$\ldots$&RCW 64&12:19:53.5&$-$62:55:08&0.3&$-$10.19&$-$10.24$\pm$0.04&2.9&3&\HII\ &6\\
$\ldots$&Gum 43&12:34:54.4&$-$61:39:00&0.3&$-$10.19&$-$10.24$\pm$0.03&2.9&3&\HII\ &\\
302.3$-$01.3&DuRe 1&12:45:51.2&$-$64:09:38&1.1&$-$11.67&$-$11.80$\pm$0.10&2.0&4&WR neb&\\  %%wrong NII in database
$\ldots$&Hen 2-91&13:10:04.9&$-$63:11:30&0.0&$-$11.29&$-$11.29$\pm$0.06&1.8&2&B[e]pec&\\ %check type
311.1+03.4&Hen 2-101&13:54:55.7&$-$58:27:16&0.0&$-$12.3&$-$12.3$\pm$0.2&1.8&4&SyS&4\\
312.6+05.9&PHR J1400-5536&14:00:56.0&$-$55:36:58&0.3&$-$11.21&$-$11.25$\pm$0.09&4.4&3&\HII?&1,4\\%%uncertain ID; check type
315.4+09.4&Hen 2-104&14:11:52.1&$-$51:26:24&0.1&$-$10.77&$-$10.79$\pm$0.04&2.1&2&SyS&\\
\noalign{\smallskip}
312.0$-$02.0&Hen 2-106&14:14:09.4&$-$63:25:46&0.3&$-$10.49&$-$10.53$\pm$0.04&1.8&3&SyS&\\
$\ldots$&ESO 223-9&15:01:07.0&$-$48:17:30&0.8&$-$12.29&$-$12.40$\pm$0.14&2.4&1&dwf galaxy&1\\  %check fluxes
326.7+00.6&Wray 16-185&15:44:59.1&$-$54:02:06&0.9&$-$11.54&$-$11.66$\pm$0.09&1.8&2&\HII &\\
323.6$-$03.8&PHR J1547-5929&15:47:26.6&$-$59:29:46&0.8&$-$11.15&$-$11.27$\pm$0.07&2.7&5&\HII&\\
328.8$-$01.1&PHR J1603-5402&16:03:41.4&$-$54:02:04&0.4&$-$11.94&$-$12.00$\pm$0.08&1.8&2&\HII &\\
328.9$-$02.4&Hen 2-146&16:10:41.3&$-$54:57:33&0.2&$-$10.80&$-$10.84$\pm$0.04&1.8&2&\HII\ &6\\
327.9$-$04.3&Hen 2-147&16:14:01.0&$-$56:59:28&1.6&$-$12.4&$-$12.6$\pm$0.3&1.8&3&SyS&4\\
333.9+00.6&PMR 5&16:19:40.1&$-$49:14:00&2.5&$-$12.6&$-$12.9$\pm$0.3&1.8&3&WR neb&4\\
$\ldots$&PCG 11&16:33:48.7&$-$49:28:44&0.8&$-$12.1&$-$12.3$\pm$0.2&1.8&1&WR neb&\\
$\ldots$&NGC 6164/5&16:33:52.4&$-$48:06:41&1.2&$-$9.29&$-$9.45$\pm$0.03&4.9&4&ejecta&\\
\noalign{\smallskip}
346.0+08.5&Hen 2-171&16:34:04.2&$-$35:05:27&0.2&$-$11.47&$-$11.49$\pm$0.05&1.8&4&SyS?&1\\
$\ldots$&vBe 1&16:45:18.0&$-$46:09:11&0.8&$-$9.90&$-$10.02$\pm$0.08&5.2&2&\HII\ &\\  %check fluxes
$\ldots$&Hen 2-183&16:53:24.0&$-$44:52:48&0.0&$-$11.51&$-$11.51$\pm$0.06&1.8&4&B[e] & \\
$\ldots$&Fr 2-11&16:57:48.0&$-$63:12:00&0.8&$-$10.87&$-$10.99$\pm$0.06&5.4&2&CV neb&6\\
$\ldots$&H 2-3&17:09:34.0&$-$41:36:12&0.3&$-$10.28&$-$10.32$\pm$0.04&2.9&2&\HII\ &\\
$\ldots$&H 2-6&17:18:23.9&$-$39:19:10&0.3&$-$9.94&$-$9.98$\pm$0.03&2.9&4&\HII\ &\\
$\ldots$&Hen 3-1383&17:20:35.1&$-$33:10:06&$\ldots$&$-$11.32&$\ldots$&3.3&3&cLBV &\\
004.5+06.8&H 2-12&17:30:36.0&$-$21:28:56&2.4&$-$11.57&$-$11.85$\pm$0.05&1.8&3&SNR&\\
$\ldots$&Wray 17-96&17:41:35.4&$-$30:06:38&0.0&$-$12.3&$-$12.3$\pm$0.2&2.1&4&LBV&\\
358.8+00.0&Terz N 124&17:42:42.5&$-$29:51:35&0.1&$-$12.20&$-$12.21$\pm$0.13&1.8&4&\HII\ &\\ %check NII. flux
\noalign{\smallskip}
$\ldots$&Sh 2-20&17:47:08.0&$-$28:46:30&0.3&$-$10.25&$-$10.30$\pm$0.04&2.9&2&\HII\ &6\\
$\ldots$&HD 316285&17:48:14.0&$-$28:00:52&0.0&$-$9.40&$-$9.40$\pm$0.05&7.7&2&LBV &\\
008.3+03.7&Th 4-4&17:50:23.8&$-$19:53:43&0.0&$-$11.68&$-$11.68$\pm$0.07&1.8&3&SyS&C\\  %comment? variable
$\ldots$&M 3-18&17:57:16.0&$-$21:41:29&0.0&$-$11.19&$-$11.19$\pm$0.05&1.9&3&SyS&\\
002.0$-$02.0&H 1-45&17:58:21.9&$-$28:14:52&0.0&$-$11.9&$-$11.9$\pm$0.2&1.8&2&SyS?&1\\
$\ldots$&H 1-49&18:03:23.9&$-$32:42:22&$\ldots$&$-$11.20&$\ldots$&1.8&3&SyS&\\
003.7$-$02.7&KFL 6&18:04:41.3&$-$27:09:12&0.0&$-$10.99&$-$11.00$\pm$0.06&1.8&3&SyS?&1\\
003.6$-$04.0&IRAS 18067-2746 &18:09:51.8&$-$27:45:54&0.0&$-$11.94&$-$11.94$\pm$0.08&1.8&2&ELS&1,4\\
$\ldots$&Ap 1-10 &18:10:43.7&$-$27:57:49&$\ldots$&$-$11.17&$\ldots$&1.8&3&SyS&\\
\noalign{\smallskip}
$\ldots$&CnMy 17&18:15:24.7&$-$30:31:55&0.0&$-$10.90&$-$10.90$\pm$0.05&2.6&4&SyS&\\
$\ldots$&Hen 2-374&18:15:31.1&$-$21:35:23&$\ldots$&$-$11.73&$\ldots$&1.8&3&ELS &1\\
$\ldots$&Hen 2-376& 18:15:46.3&$-$27:53:46&0.0&$-$11.68&$-$11.68$\pm$0.05&1.8&3&ELS &1\\
$\ldots$&RAFGL 2139&18:23:18.0&$-$13:42:49&$\ldots$&$-$11.48&$\ldots$&1.8&4&post-RSG&\\  %supergiant
$\ldots$&RY Sct&18:25:31.3&$-$12:41:26&$\ldots$&$-$10.60&$\ldots$&2.6&3&B[e] neb&\\  %check NII
$\ldots$&Sh 2-61&18:33:21.2&$-$04:58:02&0.3&$-$10.63&$-$10.67$\pm$0.04&2.9&3&\HII\ &\\
$\ldots$&Vy 1-3&18:41:00.9&$-$04:26:14&0.0&$-$11.75&$-$11.75$\pm$0.10&1.8&4&WR &\\
$\ldots$&NaSt 1&18:52:17.4&00:59:44&0.3&$-$11.62&$-$11.66$\pm$0.04&1.8&3&WR &6\\
035.1$-$00.7 &Ap 2-1&18:58:10.5&01:36:57&0.7&$-$11.19&$-$11.29$\pm$0.06&2.6&2&\HII\ &5,6\\
\noalign{\smallskip}
$\ldots$&ALS 1&19:16:16.1&$-$08:17:46&0.0&$-$11.49&$-$11.49$\pm$0.07&1.8&2&SyS&6\\
%352.1$-$02.6&PHR J1736-3659&17:36:17.3&$-$36:59:47&0.6&$-$12.3&$-$12.4$\pm$0.2&1.79&3&?&1,4,5\\  %nature uncertain
%$\ldots$&PPA J1737-3350&17:37:11.5&$-$33:50:49&$\ldots$&$-$12.11&$-$&1.79&4&?&1\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
%%%%%%% VTSS DATA %%%%%%%%%%%%%
$\ldots$&GK Per &03:31:12.0&43:54:15&$\ldots$ & $\ldots$ &$-$11.65$\pm$0.10&5.0&1&Nova shell&1,C\\  %check aperture
$\ldots$&Sh 2-266&06:18:45.5&15:16:52&$\ldots$ & $\ldots$ &$-$10.19$\pm$0.05&3.9&1&\HII\ &\\
035.1$-$00.7&Ap 2-1&18:58:10.5&01:36:57&$\ldots$ & $\ldots$ &$-$11.25$\pm$0.10&3.2&1&\HII &\\
050.1+03.3&M 1-67&19:11:30.9&16:51:38&$\ldots$ & $\ldots$ &$-$10.45$\pm$0.08&4.8&1&WR neb&\\
$\ldots$&HM Sge&19:41:57.1&16:44:40&$\ldots$ & $\ldots$&$-$10.17$\pm$0.08&4.8&1&symb. nova&\\
$\ldots$&EGB 10&20:04:24.0&71:48:00&$\ldots$ & $\ldots$ &$-$11.3$\pm$0.2&3.7&1&galaxy &4\\
$\ldots$&Fr 2-14&20:25:40.0&76:40:00&$\ldots$ & $\ldots$ &$-$9.86$\pm$0.10&45.0&1&\HII& \\  %check aper
111.0+11.6&DeHt 5&22:19:33.7&70:56:03&$\ldots$ & $\ldots$ &$-$10.54$\pm$0.07&7.2&2&\HII\ &8\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{longtable}
\begin{longtable}{llrrccrrccl}
\caption{ {\bf (Table 1):}  \ha\ fluxes for 1120 true and possible PNe measured from SHASSA}
%\label{tab:shassa_longtable}
\\

\hline \noalign{\smallskip}
PNG & 
Name & 
RAJ2000 & 
DEJ2000 & 
$R_{\rm \NII}$ & 
logF$_{\rm red}$ & 
logF(H$\alpha$)&
$r_{\rm aper}$  & 
$N_{\rm f}$&
c$_{\beta}$&
Note\\
\noalign{\smallskip}
&
& 
& 
& 
&
&
&
&
&
\\
\hline \noalign{\smallskip}

\endfirsthead
\multicolumn{8}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \noalign{\smallskip}
PNG & 
Name & 
RAJ2000 & 
DEJ2000 & 
$R_{\rm \NII}$& 
logF$_{\rm red}$ & 
logF(H$\alpha$)&
$r_{\rm aper}$  & 
$N_{\rm f}$&
c$_{\beta}$&
Note\\
\noalign{\smallskip}
&
&
& 
& 
& 
&
&
&
&
&
\\
%(1) Possible PN; (2) pre-PN; (3) transition object; (4) uncertain counts; (5) confused with nearby object; (6) bad pixels in aperture; (7) object near field edge; (8) flux excludes halo; (9) flux corrected for CSPN;  (10) Wolf-Rayet CSPN; (11) unpublished PN candidate; (N) specific comment given.\\
\hline \noalign{\smallskip}

\endhead
\hline \noalign{\smallskip}
\endfoot

\hline \noalign{\smallskip}
\endlastfoot
108.4$-$76.1&BoBn 1&00:37:16.0&$-$13:42:58&0.2&$-$12.03&$-$12.05$\pm$0.06&1.8&3&~0.00~~&C\\
118.8$-$74.7&NGC 246&00:47:03.4&$-$11:52:19&0.0&$-$10.07&$-$10.07$\pm$0.03&6.1&2&0.02&\\
255.3$-$59.6&Lo 1&02:56:58.4&$-$44:10:18&1.1&$-$10.99&$-$11.14$\pm$0.06&4.5&4&$\ldots$&\\
220.3$-$53.9&NGC 1360&03:33:14.6&$-$25:52:18&0.0&$-$9.78&$-$9.78$\pm$0.03&9.4&2&0.00&6\\
206.4$-$40.5&NGC 1535&04:14:15.8&$-$12:44:22&0.0&$-$9.95&$-$9.95$\pm$0.03&5.0&1&0.04&\\
$\ldots$&Fr 2-3&04:56:20.0&$-$28:07:48&1.6&$-$10.89&$-$11.09$\pm$0.12&9.5&1&$\ldots$&1\\ %check
243.8$-$37.1&PRTM 1&05:03:01.7&$-$39:45:44&0.0&$-$12.02&$-$12.02$\pm$0.07&1.8&3&$\ldots$&\\  %check flag
215.5$-$30.8&Abell 7&05:03:07.5&$-$15:36:23&0.8&$-$10.30&$-$10.41$\pm$0.06&11.0&1&$\ldots$&\\
205.8$-$26.7&MaC 2-1&05:03:41.9&$-$06:10:03&0.0&$-$11.77&$-$11.77$\pm$0.05&1.8&3&$\ldots$&\\
190.3$-$17.7&J 320&05:05:34.3&10:42:23&0.0&$-$10.91&$-$10.92$\pm$0.04&1.8&3&0.04&\\
\noalign{\smallskip}
215.2$-$24.2&IC 418&05:27:28.2&$-$12:41:50&0.8&$-$8.92&$-$9.02$\pm$0.04&5.1&1&0.32&6\\
197.2$-$14.2&Abell 10&05:31:45.5&06:56:02&0.8&$-$11.41&$-$11.52$\pm$0.05&1.8&2&0.48&\\
193.6$-$09.5&H 3-75&05:40:45.0&12:21:23&0.3&$-$11.38&$-$11.43$\pm$0.04&1.8&2&1.13&\\
196.6$-$10.9&NGC 2022&05:42:06.2&09:05:11&0.0&$-$10.61&$-$10.61$\pm$0.04&2.2&2&0.20&\\
$\ldots$&Te 11&05:45:58.2&02:21:06&0.8&$-$11.65&$-$11.76$\pm$0.08&1.8&3&$\ldots$&1,C\\
228.2$-$22.1&DeHt 1&05:55:06.7&$-$22:54:02&0.0&$-$11.87&$-$11.87$\pm$0.10&2.5&2&$\ldots$&\\
286.8$-$29.5&K 1-27&05:57:02.1&$-$75:40:23&0.0&$-$12.08&$-$12.08$\pm$0.12&3.8&1&$\ldots$&\\
193.0$-$04.5&KLSS 1-5&05:57:08.0&15:25:31&$\ldots$&$-$11.92&$\ldots$&1.8&1&$\ldots$&\\
197.4$-$06.4&WDHS 1&05:59:24.8&10:41:41&4.0&$-$10.07&$-$10.47$\pm$0.10&11.5&1&$\ldots$&\\
198.6$-$06.3&Abell 12&06:02:20.0&09:39:14&1.1&$>-$11.8&$>-$12.0$\pm$0.2&1.8&1&$\ldots$&5,C\\
\noalign{\smallskip}
204.0$-$08.5&Abell 13&06:04:47.9&03:56:36&3.5&$-$11.04&$-$11.40$\pm$0.06&2.7&3&$\ldots$&\\
197.8$-$03.3&Abell 14&06:11:08.7&11:46:43&6.2&$-$11.97&$-$12.45$\pm$0.09&1.8&1&$\ldots$&9\\
201.9$-$04.6&We 1-4&06:14:33.7&07:34:30&5.0&$-$11.93&$-$12.39$\pm$0.07&1.8&2&$\ldots$&\\
209.1$-$08.2&PHR J0615-0025&06:15:20.4&00:25:49&0.0&$-$11.9&$-$11.9$\pm$0.2&3.0&1&$\ldots$&\\
221.3$-$12.3&IC 2165&06:21:42.8&$-$12:59:14&0.2&$-$10.18&$-$10.21$\pm$0.03&4.6&1&0.74&\\
218.9$-$10.7&HDW 5&06:23:37.1&$-$10:13:24&0.8&$-$11.18&$-$11.29$\pm$0.06&2.2&4&$\ldots$&1,V\\
204.8$-$03.5&K 3-72&06:23:54.9&05:30:13&6.7&$-$11.56&$-$12.10$\pm$0.06&1.8&3&$\ldots$&\\
233.5$-$16.3&Abell 15&06:27:01.9&$-$25:22:50&0.1&$-$11.89&$-$11.90$\pm$0.06&1.8&2&0.35&\\
211.2$-$03.5&M 1-6&06:35:45.1&00:05:37&0.6&$-$11.20&$-$11.29$\pm$0.04&1.8&3&1.63&V\\
216.9$-$05.2&MPA J0639-0554&06:39:58.1&$-$05:54:57&$\ldots$&$-$12.08&$\ldots$&1.8&3&$\ldots$&\\
\noalign{\smallskip}
216.3$-$04.4&We 1-5&06:41:34.6&$-$05:02:35&0.0&$-$12.17&$-$12.17$\pm$0.10&1.8&4&$\ldots$&\\
229.0$-$08.7&MPA J0649-1816&06:49:02.7&$-$18:16:38&$\ldots$&$-$12.39&$\ldots$&1.8&3&$\ldots$&\\
212.6$-$00.0&PHR J0650+0013&06:50:40.5&00:13:40&2.6&$-$11.67&$-$11.96$\pm$0.06&2.0&3&$\ldots$&\\
$\ldots$&PHR J0652-0951&06:52:19.4&$-$09:51:36&0.9&$-$12.40&$-$12.52$\pm$0.13&1.9&3&$\ldots$&1,4\\
224.3$-$05.5&PHR J0652-1240&06:52:20.3&$-$12:40:34&0.9&$-$11.51&$-$11.64$\pm$0.08&2.9&2&$\ldots$&1\\
204.1+04.7&K 2-2&06:52:23.2&09:57:56&0.3&$-$10.30&$-$10.35$\pm$0.08&6.0&2&$\ldots$&1,6,8,C\\  %halo=$-$10.02$\pm$0.04
210.3+01.9&M 1-8&06:53:33.8&03:08:27&1.8&$-$11.34&$-$11.57$\pm$0.04&1.8&1&1.07&\\
222.8$-$04.2&PM 1-23&06:54:13.4&$-$10:45:38&0.1&$-$12.18&$-$12.19$\pm$0.10&1.8&3&$\ldots$&4,5,6,10\\
236.0$-$10.6&HaWe 9&06:54:20.8&$-$25:24:34&0.0&$-$11.58&$-$11.58$\pm$0.08&2.6&3&$\ldots$&\\
$\ldots$&Fr 2-24&06:54:28.5&$-$44:58:33&$\ldots$&$-$10.32&$\ldots$&11.4&4&$\ldots$&1,4,6,N\\  %check aper
\noalign{\smallskip}
216.0$-$00.2&Abell 18&06:56:14.7&$-$02:53:08&2.5&$-$11.72&$-$12.00$\pm$0.09&2.0&2&$\ldots$&\\
291.3$-$26.2&Vo 1&06:59:26.4&$-$79:38:47&0.5&$-$11.95&$-$12.02$\pm$0.06&1.8&5&1.43&10,V\\
200.7+08.4&Abell 19&06:59:56.4&14:36:34&1.7&$-$11.84&$-$12.05$\pm$0.08&1.9&2&$\ldots$&4\\
224.3$-$03.4&PHR J0700-1144&07:00:05.8&$-$11:43:51&2.0&$-$12.2&$-$12.5$\pm$0.2&1.8&2&$\ldots$&\\
210.0+03.9&We 2-34&07:00:28.4&04:20:30&4.0&$-$11.74&$-$12.14$\pm$0.10&3.3&3&$\ldots$&6\\
221.0$-$01.4&PHR J0701-0749&07:01:09.3&$-$07:49:21&2.0&$-$11.95&$-$12.19$\pm$0.08&1.9&3&$\ldots$&6\\
226.4$-$03.7&PB 1&07:02:46.8&$-$13:42:35&0.0&$-$11.68&$-$11.68$\pm$0.07&1.8&4&0.0:&5,6\\
242.6$-$11.6&M 3-1&07:02:50.0&$-$31:35:32&0.3&$-$10.75&$-$10.80$\pm$0.04&1.8&2&0.18&5,6\\
212.0+04.3&M 1-9&07:05:19.2&02:46:59&0.3&$-$11.04&$-$11.09$\pm$0.04&1.8&1&0.37&\\
237.3$-$08.4&BMP J0705-2528&07:05:45.5&$-$25:28:50&$\ldots$&$-$12.14&$\ldots$&2.4&4&$\ldots$&4\\
\noalign{\smallskip}
222.9$-$01.1&PHR J0705-0924&07:05:51.4&$-$09:24:11&5.3&$-$11.84&$-$12.31$\pm$0.13&2.1&4&$\ldots$&\\
$\ldots$&Sa 2-4&07:06:44.9&$-$11:45:21&$\ldots$&$-$11.56&$\ldots$&1.8&3&$\ldots$&1\\
217.4+02.0&St 3-1&07:06:50.9&$-$03:05:10&1.0&$-$11.47&$-$11.60$\pm$0.04&1.8&3&$\ldots$&\\
$\ldots$&K 1-9&07:07:15.6&$-$05:10:07&6.1&$-$11.78&$-$12.42$\pm$0.13&2.0&1&$\ldots$&\\
215.6+03.6&NGC 2346&07:09:22.6&00:48:23&2.0&$-$10.39&$-$10.60$\pm$0.08&4.0&1&0.61&9\\
232.8$-$04.7&M 1-11&07:11:16.7&$-$19:51:03&0.9&$-$10.68&$-$10.80$\pm$0.04&1.8&3&1.63&6,V\\
237.9$-$07.2&FP J0711-2531&07:11:31.9&$-$25:31:24&0.9&$-$10.56&$-$10.69$\pm$0.04&6.2&1&$\ldots$&1,6\\
226.4$-$01.3&PHR J0711-1238&07:11:43.3&$-$12:38:03&0.6&$-$12.4&$-$12.5$\pm$0.2&1.9&2&$\ldots$&\\
$\ldots$&Fr 2-4&07:11:52.0&$-$82:03:03&$\ldots$&$-$10.00&$\ldots$&23.0&4&$\ldots$&1,4,6\\ %check aper
229.6$-$02.7&K 1-10&07:12:35.5&$-$16:05:60&7.1&$-$11.87&$-$12.44$\pm$0.06&1.8&3&$\ldots$&\\
\noalign{\smallskip}
219.1+03.0&MPA J0713-0405&07:13:47.9&$-$04:05:08&$\ldots$&$-$12.13&$\ldots$&2.0&3&$\ldots$&4\\
258.0$-$15.7&Lo 3&07:14:49.4&$-$46:57:40&0.3&$-$11.19&$-$11.23$\pm$0.06&2.1&2&$\ldots$&\\
240.3$-$07.6&M 3-2&07:14:49.8&$-$27:50:23&4.3&$-$11.67&$-$12.08$\pm$0.07&1.8&2&0.22&\\
240.6$-$07.7&BMP J0715-2805&07:15:02.3&$-$28:05:44&0.1&$-$12.07&$-$12.09$\pm$0.14&1.8&2&$\ldots$&\\
224.9+01.0&We 1-6&07:17:26.0&$-$10:10:38&0.0&$-$11.64&$-$11.64$\pm$0.07&1.9&3&$\ldots$&\\
235.3$-$03.9&M 1-12&07:19:21.5&$-$21:43:55&0.7&$-$10.86&$-$10.96$\pm$0.05&1.8&3&0.72&V\\
$\ldots$&WHI B0717-07&07:19:40.3&$-$07:13:11&$\ldots$&$-$11.93&$\ldots$&2.1&3&$\ldots$&1,4\\
227.1+00.5&PHR J0719-1222&07:19:46.7&$-$12:22:47&2.7&$-$11.68&$-$11.99$\pm$0.10&3.0&2&$\ldots$&6\\
232.4$-$01.8&M 1-13&07:21:15.0&$-$18:08:37&2.1&$-$10.90&$-$11.15$\pm$0.04&1.8&4&0.76&\\
215.0+07.4&FP J0721+0133&07:21:41.0&01:33:32&1.0&$-$11.11&$-$11.18$\pm$0.08&7.5&1&$\ldots$&1\\  
\noalign{\smallskip}
222.1+03.9&PFP 1&07:22:17.7&$-$06:21:46&1.5&$-$10.5&$-$10.7$\pm$0.2&11.5&1&$\ldots$&\\ 
214.9+07.8&Abell 20&07:22:57.7&01:45:33&0.0&$-$11.64&$-$11.65$\pm$0.05&2.0&2&0.00&\\
216.0+07.4&PHR J0723+0036&07:23:48.1&00:36:48&0.0&$-$12.27&$-$12.27$\pm$0.14&2.1&5&$\ldots$&4,10\\
232.6$-$01.0&PHR J0724-1757&07:24:43.4&$-$17:57:51&8.0&$-$12.3&$-$12.9$\pm$0.2&2.8&4&$\ldots$&4\\
230.0+00.5&PHR J0725-1457&07:25:23.6&$-$14:57:10&1.4&$-$12.05&$-$12.23$\pm$0.10&2.2&5&$\ldots$&4\\
221.7+05.3&M 3-3&07:26:34.2&$-$05:21:52&4.4&$-$11.29&$-$11.72$\pm$0.04&1.8&4&0.43&\\
232.1$-$00.1&PHR J0727-1707&07:27:08.3&$-$17:07:14&1.9&$-$12.6&$-$12.8$\pm$0.2&1.8&2&$\ldots$&4\\
234.9$-$01.4&M 1-14&07:27:56.5&$-$20:13:23&0.4&$-$11.03&$-$11.09$\pm$0.04&2.1&1&0.13&5\\
248.8$-$08.5&M 4-2&07:28:53.8&$-$35:45:14&0.1&$-$11.34&$-$11.35$\pm$0.05&1.8&3&$\ldots$&\\
205.1+14.2&Abell 21&07:29:02.7&13:14:49&2.2&$-$9.64&$-$9.91$\pm$0.03&9.2&1&$\ldots$&8\\  %check NII ratio, aper
\noalign{\smallskip}
245.1$-$05.5&BMP J0733-3108&07:33:24.1&$-$31:08:05&6.0&$-$10.91&$-$11.42$\pm$0.08&7.2&2&$\ldots$&\\
238.4$-$01.8&KLSS 1-8&07:33:25.0&$-$23:26:09&13.9&$-$11.19&$-$12.0$\pm$0.2&3.2&1&$\ldots$&6, C\\ %check NII
236.8$-$00.4&PHR J0735-2122&07:35:23.3&$-$21:22:42&0.7&$-$12.3&$-$12.4$\pm$0.2&1.9&2&$\ldots$&\\
215.6+11.1&Abell 22&07:36:07.9&02:42:28&1.8&$-$11.29&$-$11.51$\pm$0.09&3.8&1&$\ldots$&\\
222.5+07.6&BMP J0736-0500&07:36:23.1&$-$05:00:20&$\ldots$&$-$12.47&$\ldots$&2.1&3&$\ldots$&\\
226.7+05.6&M 1-16&07:37:19.0&$-$09:38:50&3.4&$-$10.93&$-$11.29$\pm$0.04&1.8&3&0.61&\\
242.3$-$02.4&FP J0739-2709&07:39:35.9&$-$27:09:54&3.0&$-$11.00&$-$11.33$\pm$0.06&5.1&3&$\ldots$&\\
228.8+05.3&M 1-17&07:40:22.2&$-$11:32:30&1.1&$-$11.28&$-$11.42$\pm$0.04&1.8&2&0.56&\\
237.0+00.7&PHR J0740-2055&07:40:22.9&$-$20:55:54&1.0&$-$12.19&$-$12.33$\pm$0.12&3.2&1&$\ldots$&\\
231.8+04.1&NGC 2438&07:41:50.5&$-$14:44:08&1.0&$-$10.25&$-$10.39$\pm$0.04&3.5&3&0.61&\\
\noalign{\smallskip}
234.8+02.4&NGC 2440&07:41:55.4&$-$18:12:33&3.7&$-$9.49&$-$9.86$\pm$0.03&4.4&2&0.56&6\\ %check aper
231.4+04.3&M 1-18&07:42:04.2&$-$14:21:13&2.5&$-$11.52&$-$11.81$\pm$0.05&1.8&3&$\ldots$&\\
247.5$-$04.7&HFG 2&07:42:23.6&$-$32:47:45&0.1&$-$10.95&$-$10.97$\pm$0.07&2.9&3&$\ldots$&C\\
249.3$-$05.4&Abell 23&07:43:18.0&$-$34:45:16&1.0&$-$11.72&$-$11.86$\pm$0.09&1.8&4&$\ldots$&\\
236.5+02.0&PHR J0743-1951&07:43:53.5&$-$19:51:49&1.5&$-$11.23&$-$11.42$\pm$0.07&4.7&4&$\ldots$&\\
250.3$-$05.4&PHR J0745-3535&07:45:41.1&$-$35:35:04&1.4&$-$11.90&$-$12.09$\pm$0.10&1.9&4&$\ldots$&4\\
238.5+01.7&PHR J0747-2146&07:47:18.8&$-$21:46:50&0.6&$-$11.56&$-$11.64$\pm$0.08&2.6&3&$\ldots$&\\
264.4$-$12.7&Hen 2-5&07:47:20.0&$-$51:15:03&0.2&$-$10.76&$-$10.80$\pm$0.04&1.8&2&0.18&\\
243.3$-$01.0&NGC 2452&07:47:26.3&$-$27:20:07&0.6&$-$10.72&$-$10.80$\pm$0.04&1.8&3&0.73&10\\
232.0+05.7&SaSt 2-3&07:48:03.7&$-$14:07:40&0.5&$-$11.62&$-$11.69$\pm$0.05&1.8&1&0.73&\\
\noalign{\smallskip}
236.7+03.5&K 1-12&07:50:11.6&$-$19:18:16&1.2&$-$11.96&$-$12.12$\pm$0.08&1.8&3&$\ldots$&\\
217.1+14.7&Abell 24&07:51:37.6&03:00:21&7.4&$-$10.09&$-$10.67$\pm$0.03&4.4&2&$\ldots$&\\
250.5$-$03.4&PHR J0754-3444&07:54:55.7&$-$34:44:09&0.4&$-$11.73&$-$11.79$\pm$0.09&1.9&3&$\ldots$&1\\
211.4+18.4&HaWe 10&07:55:11.3&09:33:09&0.0&$-$12.02&$-$12.02$\pm$0.09&2.2&2&$\ldots$&\\
241.0+02.3&M 3-4&07:55:11.4&$-$23:38:12&0.8&$-$11.35&$-$11.46$\pm$0.05&1.8&3&$\ldots$&\\
249.8$-$02.7&PHR J0755-3346&07:55:55.5&$-$33:46:00&0.8&$-$12.13&$-$12.24$\pm$0.13&2.2&3&$\ldots$&\\
235.7+07.1&PHR J0800-1635&08:00:59.1&$-$16:35:37&1.8&$-$11.82&$-$12.04$\pm$0.10&2.7&3&$\ldots$&6\\
245.4+01.6&M 3-5&08:02:28.9&$-$27:41:55&1.8&$-$11.22&$-$11.44$\pm$0.04&1.8&2&0.94&6\\
250.4$-$01.3&NeVe 3-3&08:03:12.5&$-$33:31:02&3.2&$-$11.72&$-$12.07$\pm$0.06&2.0&3&$\ldots$&\\
$\ldots$&Fr 2-25&08:04:04.4&$-$06:30:57&$\ldots$&$-$11.20&$\ldots$&7.4&3&$\ldots$&1,4,N\\ %check aper
\noalign{\smallskip}
251.1$-$01.5&K 1-21&08:04:14.2&$-$34:16:07&1.5&$-$11.85&$-$12.05$\pm$0.08&1.8&3&$\ldots$&\\
224.3+15.3&Abell 25&08:06:46.5&$-$02:52:35&1.9&$-$11.71&$-$11.95$\pm$0.09&2.8&3&$\ldots$&\\
254.5$-$02.7&PHR J0808-3745&08:08:24.2&$-$37:45:21&0.8&$-$11.76&$-$11.87$\pm$0.12&3.3&1&$\ldots$&\\
238.9+07.3&Sa 2-21&08:08:44.3&$-$19:14:03&0.9&$-$11.36&$-$11.49$\pm$0.05&1.8&1&$\ldots$&6\\
236.9+08.6&PHR J0809-1650&08:09:01.4&$-$16:50:03&0.0&$-$12.39&$-$12.39$\pm$0.13&1.8&3&$\ldots$&\\
250.3+00.1&Abell 26&08:09:01.6&$-$32:40:25&1.4&$-$12.06&$-$12.24$\pm$0.08&1.8&2&$\ldots$&\\
240.3+07.0&Y-C 2-5&08:10:41.6&$-$20:31:32&0.0&$-$11.44&$-$11.44$\pm$0.04&1.8&4&$\ldots$&\\
264.1$-$08.1&Hen 2-7&08:11:31.9&$-$48:43:17&0.3&$-$10.76&$-$10.81$\pm$0.05&1.8&2&0.39&\\
251.1+00.7&CSST 2&08:13:21.3&$-$33:01:05&1.2&$-$11.98&$-$12.13$\pm$0.09&1.8&2&$\ldots$&\\
258.0$-$03.2&BMP J0815-4053&08:15:56.9&$-$40:53:08&$\ldots$&$-$11.41&$\ldots$&4.8&3&$\ldots$&\\
\noalign{\smallskip}
263.0$-$05.5&PB 2&08:20:40.2&$-$46:22:59&0.4&$-$11.51&$-$11.58$\pm$0.07&1.8&2&$\ldots$&\\
253.9+00.7&MeWe 2-1&08:20:52.4&$-$35:16:33&0.6&$-$12.02&$-$12.11$\pm$0.12&1.8&4&$\ldots$&\\
247.8+04.9&FP J0821-2755&08:21:18.3&$-$27:55:36&10.0&$-$11.57&$-$12.24$\pm$0.10&3.8&3&$\ldots$&1\\
258.5$-$01.3&RCW 24&08:25:46.3&$-$40:13:52&6.2&$-$10.37&$-$10.90$\pm$0.04&9.8&4&$\ldots$&6\\
258.1$-$00.3&Hen 2-9&08:28:28.0&$-$39:23:40&0.3&$-$11.08&$-$11.13$\pm$0.04&1.8&4&1.98&\\
257.5+00.6&RCW 21&08:30:54.2&$-$38:18:07&5.6&$-$11.03&$-$11.52$\pm$0.06&2.8&2&$\ldots$&\\
249.0+06.9&SaSt 1-1&08:31:42.9&$-$27:45:32&0.0&$-$11.65&$-$11.65$\pm$0.04&1.1&1&$\ldots$&1\\
252.6+04.4&Abell 27&08:31:52.6&$-$32:06:09&4.6&$-$11.57&$-$12.01$\pm$0.05&1.8&3&$\ldots$&\\
239.6+13.9&NGC 2610&08:33:23.3&$-$16:08:58&0.0&$-$10.84&$-$10.84$\pm$0.04&1.8&1&0.27&6\\
265.1$-$04.2&LoTr 3&08:34:07.1&$-$47:16:37&1.0&$-$11.63&$-$11.76$\pm$0.10&1.8&4&$\ldots$&\\
\noalign{\smallskip}
249.8+07.1&PHR J0834-2819&08:34:18.1&$-$28:19:03&1.0&$-$11.96&$-$12.10$\pm$0.13&2.7&2&$\ldots$&\\
255.7+03.3&Wray 16-22&08:36:16.7&$-$35:15:03&0.8&$-$11.85&$-$11.97$\pm$0.07&1.8&3&$\ldots$&\\
259.1+00.9&Hen 2-11&08:37:08.4&$-$39:25:08&0.3&$-$10.92&$-$10.97$\pm$0.06&2.4&5&2.24&\\
244.5+12.5&Abell 29&08:40:18.9&$-$20:54:36&6.2&$-$10.52&$-$11.04$\pm$0.04&4.9&1&$\ldots$&\\
274.2$-$09.7&Fr 2-6&08:40:23.0&$-$57:54:49&0.9&$-$10.61&$-$10.74$\pm$0.04&4.3&2&$\ldots$&1,5,6\\
258.4+02.3&PHR J0840-3801&08:40:29.9&$-$38:01:26&0.8&$-$12.04&$-$12.15$\pm$0.11&1.8&2&$\ldots$&4\\
253.9+05.7&M 3-6&08:40:40.2&$-$32:22:33&0.0&$-$10.35&$-$10.36$\pm$0.04&2.6&2&0.0:&\\
$\ldots$&Sa 3-7&08:43:29.3&$-$48:54:48&$\ldots$&$-$11.42&$\ldots$&1.8&4&$\ldots$&1\\
261.6+03.0&Hen 2-15&08:53:30.7&$-$40:03:42&4.5&$-$10.79&$-$11.21$\pm$0.04&1.8&3&2.07&\\
272.4$-$05.9&MeWe 1-1&08:53:36.9&$-$54:05:10&1.1&$-$11.28&$-$11.42$\pm$0.05&2.3&4&$\ldots$&\\
\noalign{\smallskip}
219.1+31.2&Abell 31&08:54:13.2&08:53:53&0.7&$-$10.07&$-$10.20$\pm$0.05&11.5&1&$\ldots$&\\%check aper
269.7$-$03.6&PB 3&08:54:18.3&$-$50:32:22&1.5&$-$11.17&$-$11.36$\pm$0.05&1.8&5&1.22&\\
253.5+10.7&K 1-2&08:57:46.0&$-$28:57:36&0.1&$-$11.76&$-$11.78$\pm$0.06&1.9&3&$\ldots$&\\
270.1$-$02.9&Wray 17-23&08:59:03.0&$-$50:23:40&0.2&$-$12.07&$-$12.11$\pm$0.15&1.8&4&$\ldots$&10\\
263.1+04.3&FP J0904-4023&09:04:02.3&$-$40:22:20&1.0&$-$10.83&$-$10.97$\pm$0.06&6.9&4&$\ldots$&1\\
255.8+10.9&FP J0905-3033&09:05:05.3&$-$30:33:12&1.0&$-$10.43&$-$10.57$\pm$0.10&11.9&3&$\ldots$&5\\ 
268.9$-$00.4&BRAN 229&09:05:41.1&$-$47:54:05&2.1&$-$11.45&$-$11.70$\pm$0.09&2.1&2&$\ldots$&1\\
285.7$-$14.9&IC 2448&09:07:06.3&$-$69:56:31&0.0&$-$10.40&$-$10.41$\pm$0.04&1.8&2&0.00&6\\
267.4+01.3&PHR J0907-4532&09:07:33.1&$-$45:32:53&0.5&$-$11.51&$-$11.58$\pm$0.09&3.0&3&$\ldots$&1\\
273.2$-$03.7&Hen 2-18&09:08:40.1&$-$53:19:14&1.3&$-$11.47&$-$11.64$\pm$0.06&1.8&4&1.37&\\
\noalign{\smallskip}
264.5+05.0&FP J0911-4051&09:11:45.6&$-$40:51:58&$\ldots$&$-$12.02&$\ldots$&3.3&4&$\ldots$&1,4\\%check aper
265.7+04.1&NGC 2792&09:12:26.6&$-$42:25:40&0.0&$-$10.66&$-$10.66$\pm$0.04&2.6&2&0.9:&\\
275.3$-$04.7&Hen 2-21&09:13:52.8&$-$55:28:17&0.0&$-$11.32&$-$11.32$\pm$0.06&1.8&3&0.87&\\
275.0$-$04.1&PB 4&09:15:07.8&$-$54:52:44&0.1&$-$11.02&$-$11.03$\pm$0.04&1.8&2&0.53&\\
261.9+08.5&NGC 2818&09:16:01.7&$-$36:37:39&2.5&$-$10.44&$-$10.73$\pm$0.04&2.3&2&0.32&\\
268.4+02.4&PB 5&09:16:09.6&$-$45:28:43&0.3&$-$11.37&$-$11.42$\pm$0.05&1.8&3&2.03&\\
275.2$-$03.7&Hen 2-25&09:18:01.3&$-$54:39:29&0.1&$-$11.26&$-$11.27$\pm$0.05&1.8&3&2.67&1,C\\
278.6$-$06.7&Hen 2-26&09:19:27.5&$-$59:12:00&0.2&$-$10.88&$-$10.91$\pm$0.04&1.8&3&0.38&\\
278.1$-$05.9&NGC 2867&09:21:25.3&$-$58:18:41&0.3&$-$9.92&$-$9.97$\pm$0.03&4.6&2&0.48&6,10\\
275.2$-$02.9&Hen 2-28&09:22:06.8&$-$54:09:39&1.0&$-$11.58&$-$11.71$\pm$0.06&1.8&2&1.16&5,6\\
\noalign{\smallskip}
276.1$-$03.3&PHR J0924-5506&09:24:15.1&$-$55:06:25&1.7&$-$12.05&$-$12.26$\pm$0.15&2.0&3&$\ldots$&4\\
275.8$-$02.9&Hen 2-29&09:24:45.8&$-$54:36:15&1.1&$-$11.25&$-$11.40$\pm$0.04&1.8&5&1&6\\
277.1$-$03.8&NGC 2899&09:27:03.1&$-$56:06:21&3.8&$-$10.16&$-$10.55$\pm$0.03&2.9&2&1.08&\\
%PHR0928-4936 = PMR 1 (too faint)
275.5$-$01.3&Pe 2-4&09:30:48.4&$-$53:09:59&0.3&$-$11.64&$-$11.69$\pm$0.06&1.8&3&$\ldots$&\\
278.5$-$04.5&Hen 2-32&09:30:54.9&$-$57:36:52&6.2&$-$11.55&$-$12.07$\pm$0.08&2.6&2&$\ldots$&\\
277.7$-$03.5&Wray 17-31&09:31:20.5&$-$56:17:39&2.9&$-$10.89&$-$11.20$\pm$0.04&2.3&2&$\ldots$&\\
275.9$-$01.0&NeVe 3-1&09:34:01.4&$-$53:11:58&2.1&$-$12.07&$-$12.32$\pm$0.10&1.8&1&$\ldots$&4\\
275.3$-$00.4&PHR J0934-5223&09:34:17.2&$-$52:23:20&1.0&$-$11.75&$-$11.89$\pm$0.08&1.9&3&$\ldots$&\\
277.1$-$01.5&Wray 16-55&09:37:51.9&$-$54:27:09&0.3&$-$12.02&$-$12.07$\pm$0.08&1.8&1&$\ldots$&4\\
281.0$-$05.6&IC 2501&09:38:47.2&$-$60:05:31&0.3&$-$9.96&$-$10.01$\pm$0.03&3.8&2&0.59&\\
\noalign{\smallskip}
238.0+34.8&Abell 33&09:39:09.1&$-$02:48:31&0.2&$>-$11.2&$>-$11.2$\pm$0.1&2.0&1&$\ldots$&5,C\\  %check
279.1$-$03.1&VBRC 3&09:40:52.5&$-$56:57:60&3.4&$-$11.60&$-$11.96$\pm$0.08&1.9&3&$\ldots$&\\
274.6+02.1&Hen 2-35&09:41:37.5&$-$49:57:59&0.0&$-$11.43&$-$11.43$\pm$0.05&1.8&5&0.64&\\
277.2$-$00.8&PHR J0941-5356&09:41:47.0&$-$53:56:27&0.5&$-$10.88&$-$10.95$\pm$0.07&6.4&3&$\ldots$&1\\
276.2+00.4&PHR J0942-5220&09:42:01.2&$-$52:20:42&0.6&$-$11.50&$-$11.58$\pm$0.09&2.8&2&$\ldots$&\\
279.6$-$03.1&Hen 2-36&09:43:25.5&$-$57:16:55&0.3&$-$10.88&$-$10.85$\pm$0.06&1.8&2&1.34&9\\
248.7+29.5&Abell 34&09:45:35.3&$-$13:10:16&0.6&$-$11.32&$-$11.41$\pm$0.07&6.2&2&1.34&6\\
274.6+03.5&Hen 2-37&09:47:25.0&$-$48:58:12&1.5&$-$11.34&$-$11.53$\pm$0.04&1.8&1&$\ldots$&6\\
273.6+06.1&HbDr 1&09:52:44.5&$-$46:16:47&0.0&$-$11.55&$-$11.55$\pm$0.10&2.5&1&$\ldots$&\\
221.6+46.4&EGB 6&09:52:59.0&13:44:34&0.4&$-$10.97&$-$11.03$\pm$0.06&7.4&1&$\ldots$&\\
\noalign{\smallskip}
279.1$-$00.4&IRAS 09517-5438&09:53:27.1&$-$54:52:40&0.6&$-$12.13&$-$12.22$\pm$0.12&1.8&4&$\ldots$&\\
276.5+03.1&MPA J0954-5026&09:54:37.5&$-$50:26:57&$\ldots$&$-$12.02&$\ldots$&1.8&4&$\ldots$&\\
277.1+03.3&MeWe 2-2&09:58:10.2&$-$50:39:35&0.7&$-$12.3&$-$12.4$\pm$0.2&1.8&4&$\ldots$&4\\
283.8$-$04.2&Hen 2-39&10:03:49.2&$-$60:43:48&0.7&$-$11.48&$-$11.58$\pm$0.07&1.6&5&$\ldots$&\\
274.3+09.1&Lo 4&10:05:45.8&$-$44:21:33&0.2&$-$12.01&$-$12.03$\pm$0.11&1.8&4&$\ldots$&10,C\\
286.2$-$06.9&Wray 17-40&10:06:59.6&$-$64:21:50&0.7&$-$11.19&$-$11.29$\pm$0.05&1.9&4&$\ldots$&\\
272.1+12.3&NGC 3132&10:07:01.8&$-$40:26:11&3.1&$-$9.59&$-$9.84$\pm$0.06&5.2&2&0.23&6,9\\
286.0$-$06.5&Hen 2-41&10:07:23.6&$-$63:54:30&0.2&$-$11.21&$-$11.24$\pm$0.04&1.8&4&0.32&\\
279.2+03.1&MPA J1008-5202&10:08:30.4&$-$52:02:16&$\ldots$&$-$12.10&$\ldots$&1.8&3&$\ldots$&\\
285.4$-$05.3&IC 2553&10:09:20.9&$-$62:36:48&0.2&$-$10.22&$-$10.25$\pm$0.04&1.8&2&0.35&\\
\noalign{\smallskip}
296.6$-$20.0&NGC 3195&10:09:20.9&$-$80:51:31&1.3&$-$10.28&$-$10.45$\pm$0.04&3.4&2&0.48&6\\
280.5+01.8&KLSS 1-12&10:10:34.4&$-$53:56:07&$\ldots$&$-$11.84&$\ldots$&1.8&3&$\ldots$&\\
280.0+02.9&Sa 2-56&10:11:57.7&$-$52:38:17&0.0&$-$11.85&$-$11.85$\pm$0.07&1.8&2&$\ldots$&4\\
278.8+04.9&PB 6&10:13:16.0&$-$50:19:59&1.1&$-$11.11&$-$11.26$\pm$0.04&1.8&3&0.5&10\\
283.4$-$01.3&MeWe 1-2&10:14:25.1&$-$58:11:48&1.8&$-$11.13&$-$11.35$\pm$0.12&3.6&3&$\ldots$&\\
283.9$-$01.8&Hf 4&10:15:33.9&$-$58:51:11&3.7&$-$11.57&$-$11.94$\pm$0.09&1.8&4&$\ldots$&\\
286.3$-$04.8&NGC 3211&10:17:50.6&$-$62:40:15&0.1&$-$10.53&$-$10.54$\pm$0.04&1.8&3&0.2&\\
285.5$-$03.3&PHR J1019-6059&10:19:27.6&$-$60:59:10&0.3&$-$11.89&$-$11.93$\pm$0.13&1.9&2&$\ldots$&\\
285.1$-$02.7&Hen 3-401&10:19:32.5&$-$60:13:29&0.1&$-$10.97&$-$10.98$\pm$0.06&1.8&4&$\ldots$&3\\
$\ldots$&Roberts 22&10:21:33.8&$-$58:05:48&0.0&$-$11.54&$-$11.54$\pm$0.11&1.8&2&$\ldots$&3\\
\noalign{\smallskip}
285.6$-$02.7&My 59&10:23:09.1&$-$60:32:42&1.2&$-$10.19&$-$10.35$\pm$0.04&1.8&3&0.84&V\\
261.0+32.0&NGC 3242&10:24:46.1&$-$18:38:32&0.0&$-$9.31&$-$9.31$\pm$0.03&4.2&1&0.07&6\\
286.3$-$03.1&PHR J1025-6115&10:25:46.3&$-$61:15:23&2.5&$-$11.76&$-$12.05$\pm$0.13&1.9&3&$\ldots$&\\
286.1$-$02.0&MPA J1029-6014&10:29:07.7&$-$60:14:04&$\ldots$&$-$11.16&$\ldots$&2.1&3&$\ldots$&\\
282.9+03.8&Hen 2-48&10:31:32.0&$-$53:33:31&0.8&$-$11.50&$-$11.62$\pm$0.05&1.8&4&$\ldots$&\\
283.8+02.2&My 60&10:31:33.4&$-$55:20:51&0.1&$-$11.02&$-$11.03$\pm$0.04&1.8&4&0.92&\\
287.9$-$04.4&PHR J1032-6310&10:32:14.4&$-$63:10:22&1.5&$-$11.20&$-$11.40$\pm$0.07&2.9&2&$\ldots$&\\
283.3+03.9&Hen 2-50&10:34:19.0&$-$53:41:04&1.4&$-$11.18&$-$11.36$\pm$0.04&1.8&4&$\ldots$&\\
270.1+24.8&K 1-28&10:34:30.6&$-$29:11:15&0.0&$-$12.26&$-$12.26$\pm$0.10&1.8&4&$\ldots$&\\
288.8$-$05.2&Hen 2-51&10:35:45.8&$-$64:19:12&1.2&$-$11.37&$-$11.52$\pm$0.05&1.8&1&1.26&\\
\noalign{\smallskip}
285.4+01.5&Pe 1-1&10:38:27.6&$-$56:47:06&0.5&$-$11.20&$-$11.27$\pm$0.09&1.8&2&$\ldots$&10\\%WR CSPN?
285.4+01.2&Pe 1-2&10:39:32.7&$-$57:06:14&0.1&$-$11.27&$-$11.28$\pm$0.07&1.8&2&2.9&\\
284.5+03.8&PHR J1040-5417&10:40:46.8&$-$54:17:59&1.3&$-$11.38&$-$11.56$\pm$0.09&2.8&4&$\ldots$&\\
288.4$-$02.4&Pe 1-3&10:44:31.1&$-$61:39:38&1.8&$-$11.47&$-$11.69$\pm$0.10&1.8&3&$\ldots$&\\
286.3+02.8&Hen 2-55&10:48:43.2&$-$56:03:10&0.1&$-$11.58&$-$11.58$\pm$0.06&1.8&5&$\ldots$&10\\
284.4+07.8&PHR J1052-5042&10:52:26.7&$-$50:42:01&0.5&$-$11.60&$-$11.68$\pm$0.05&1.6&3&$\ldots$&1\\
293.2$-$09.5&Fr 2-7&10:54:27.3&$-$70:13:12&$\ldots$&$-$10.82&$\ldots$&5.7&4&$\ldots$&1,6\\
288.4+00.3&Hf 38&10:54:34.9&$-$59:09:49&2.5&$-$10.81&$-$11.10$\pm$0.06&1.8&5&$\ldots$&\\
283.9+09.7&DS 1&10:54:40.6&$-$48:47:03&0.0&$-$10.50&$-$10.50$\pm$0.04&6.4&2&$\ldots$&6\\
291.6$-$04.8&IC 2621&11:00:20.1&$-$65:14:58&0.7&$-$10.49&$-$10.59$\pm$0.04&1.8&4&0.77&\\
\noalign{\smallskip}
290.1$-$00.4&Hf 48&11:03:56.0&$-$60:36:05&8.0&$-$11.33&$-$11.93$\pm$0.13&1.8&4&$\ldots$&\\
289.0+03.3&PHR J1107-5642&11:07:42.9&$-$56:42:28&$\ldots$&$-$11.19&$\ldots$&3.0&2&$\ldots$&\\
286.5+11.6&Lo 5&11:13:54.1&$-$47:57:01&1.0&$-$10.89&$-$11.03$\pm$0.05&3.2&3&$\ldots$&\\
295.3$-$09.3&Hen 2-62&11:17:43.2&$-$70:49:32&0.2&$-$11.33&$-$11.37$\pm$0.04&1.8&3&0.18&\\
288.7+08.1&ESO 216-2&11:18:09.7&$-$52:10:02&0.0&$-$12.33&$-$12.33$\pm$0.12&1.8&2&$\ldots$&\\
292.2$-$00.9&PHR J1118-6150&11:18:32.0&$-$61:50:57&0.0&$-$11.3&$-$11.5$\pm$0.2&5.1&1&$\ldots$&\\
291.3+03.7&PHR J1124-5711&11:24:50.9&$-$57:11:10&2.0&$-$11.80&$-$12.04$\pm$0.14&2.1&2&$\ldots$&4\\
292.5+00.9&NeVe 3-6&11:25:42.2&$-$60:14:35&1.2&$-$11.84&$-$12.00$\pm$0.12&1.8&4&$\ldots$&\\
283.6+25.3&K 1-22&11:26:43.8&$-$34:22:11&0.3&$-$10.76&$-$10.81$\pm$0.05&2.9&4&$\ldots$&\\
291.7+03.7&Hen 2-64&11:27:24.3&$-$57:17:59&0.8&$-$11.53&$-$11.64$\pm$0.07&1.8&2&$\ldots$&V\\
\noalign{\smallskip}
292.6+01.2&NGC 3699&11:27:57.7&$-$59:57:28&2.9&$-$10.42&$-$10.74$\pm$0.04&1.8&4&0.04&\\
290.5+07.9&Fg 1&11:28:36.2&$-$52:56:04&0.1&$-$10.47&$-$10.49$\pm$0.04&1.8&2&0.36&\\
292.8+01.1&Hen 2-67&11:28:47.4&$-$60:06:37&0.9&$-$10.94&$-$11.06$\pm$0.04&1.8&4&1.45&5\\
292.9+01.0&PHR J1129-6012&11:29:50.4&$-$60:12:08&2.5&$-$12.1&$-$12.4$\pm$0.2&1.8&4&$\ldots$&4,5,6\\
292.7+01.9&Wray 16-93&11:30:48.3&$-$59:17:05&0.0&$-$12.2&$-$12.2$\pm$0.2&1.8&3&$\ldots$&4\\
294.9$-$04.3&Hen 2-68&11:31:45.4&$-$65:58:14&0.8&$-$10.98&$-$11.09$\pm$0.04&1.8&4&$\ldots$&\\
292.4+04.1&PB 8&11:33:17.7&$-$57:06:14&0.3&$-$10.77&$-$10.82$\pm$0.04&1.8&2&0.43&10\\
291.3+08.4&PHR J1134-5243&11:34:38.6&$-$52:43:33&1.0&$-$12.19&$-$12.33$\pm$0.12&1.8&3&$\ldots$&10\\
293.6+01.2&Hen 2-70&11:35:11.0&$-$60:16:60&2.7&$-$11.09&$-$11.40$\pm$0.05&1.8&3&$\ldots$&\\
291.4+08.5&PHR J1136-5235&11:35:60.0&$-$52:35:33&0.4&$-$11.41&$-$11.47$\pm$0.08&3.1&3&$\ldots$&\\
\noalign{\smallskip}
295.4$-$04.0&PHR J1137-6548&11:37:05.1&$-$65:48:11&0.5&$-$10.74&$-$10.81$\pm$0.05&4.1&2&$\ldots$&1\\
296.4$-$06.9&Hen 2-71&11:39:11.2&$-$68:52:09&0.4&$-$10.99&$-$11.05$\pm$0.04&1.8&3&0.39&6,V\\
294.2+01.3&PHR J1140-6022&11:40:36.8&$-$60:22:10&2.7&$-$12.3&$-$12.6$\pm$0.2&1.8&2&$\ldots$&4\\
294.9$-$00.6&Hf 69&11:41:37.4&$-$62:28:54&2.1&$-$10.91&$-$11.15$\pm$0.05&2.0&2&$\ldots$&\\
296.3$-$03.0&Hen 2-73&11:48:38.2&$-$65:08:37&0.4&$-$11.07&$-$11.14$\pm$0.04&1.8&3&1.1&\\
294.6+04.7&NGC 3918&11:50:17.7&$-$57:10:57&0.5&$-$9.45&$-$9.52$\pm$0.03&6.9&1&0.2&6\\
297.0$-$04.9&PHR J1150-6704&11:50:27.6&$-$67:04:57&1.2&$-$12.04&$-$12.20$\pm$0.11&1.9&2&$\ldots$&4\\
291.4+19.2&LoTr 4&11:52:29.2&$-$42:17:39&0.0&$-$12.12&$-$12.12$\pm$0.09&1.8&3&$\ldots$&\\
293.6+10.9&BlDz 1&11:53:06.6&$-$50:50:59&0.8&$-$10.92&$-$11.04$\pm$0.04&2.1&1&$\ldots$&\\
296.3+03.1&KFR 1&12:00:16.3&$-$59:04:44&4.0&$-$11.31&$-$11.71$\pm$0.08&3.0&2&$\ldots$&\\
\noalign{\smallskip}
296.5+02.7&NeVe 3-7&12:00:35.9&$-$59:29:49&2.1&$-$12.2&$-$12.5$\pm$0.2&1.3&5&$\ldots$&\\
294.1+14.4&Lo 6&12:00:43.5&$-$47:33:12&1.5&$-$11.52&$-$11.72$\pm$0.05&2.0&2&$\ldots$&\\
298.7$-$07.5&PHR J1202-7000&12:02:55.5&$-$70:00:57&8.0&$-$11.20&$-$11.80$\pm$0.10&4.0&3&$\ldots$&\\
298.3$-$04.8&NGC 4071&12:04:14.8&$-$67:18:36&1.4&$-$10.77&$-$10.95$\pm$0.04&2.0&2&0.8&\\
299.1$-$08.4&MPA J1205-7101&12:05:40.0&$-$71:01:57&$\ldots$&$-$12.46&$\ldots$&1.8&4&$\ldots$&\\
298.2$-$01.7&Hen 2-76&12:08:25.4&$-$64:12:09&2.5&$-$11.53&$-$11.82$\pm$0.05&1.8&4&$\ldots$&\\
297.4+03.7&Hen 2-78&12:09:10.2&$-$58:42:37&0.9&$-$12.15&$-$12.28$\pm$0.14&1.8&2&$\ldots$&5,V\\
%BMP1209-5553
299.4$-$04.1&HaTr 1&12:16:33.1&$-$66:45:45&0.6&$-$11.47&$-$11.55$\pm$0.05&2.0&2&$\ldots$&\\
299.3$-$02.0&PHR J1217-6443&12:17:53.1&$-$64:43:27&0.4&$-$11.86&$-$11.92$\pm$0.11&1.8&3&$\ldots$&1\\
298.3+06.6&Po 1&12:18:32.7&$-$55:54:04&0.2&$-$12.26&$-$12.29$\pm$0.13&1.8&2&$\ldots$&\\
\noalign{\smallskip}
299.8$-$01.3&Hen 2-81&12:23:01.2&$-$64:01:46&2.7&$-$11.76&$-$12.07$\pm$0.09&1.8&5&$\ldots$&\\
299.5+02.4&Hen 2-82&12:23:53.6&$-$60:13:14&1.1&$-$11.46&$-$11.60$\pm$0.05&1.8&4&$\ldots$&\\
294.1+43.6&NGC 4361&12:24:30.8&$-$18:47:06&0.0&$-$10.09&$-$10.09$\pm$0.03&5.1&2&0.00&\\
300.2+00.6&Hen 2-83&12:28:44.0&$-$62:05:35&1.5&$-$11.57&$-$11.77$\pm$0.09&1.8&1&$\ldots$&V\\
300.4$-$00.9&Hen 2-84&12:28:46.8&$-$63:44:37&1.9&$-$11.53&$-$11.77$\pm$0.06&1.8&5&$\ldots$&\\
300.5$-$01.1&Hen 2-85&12:30:07.6&$-$63:53:00&0.3&$-$11.45&$-$11.50$\pm$0.07&1.8&5&1.86&\\
300.8$-$03.4&ESO 095-12&12:30:24.7&$-$66:14:23&0.4&$-$12.11&$-$12.17$\pm$0.11&1.8&2&$\ldots$&\\
300.7$-$02.0&Hen 2-86&12:30:30.4&$-$64:52:06&0.5&$-$11.07&$-$11.14$\pm$0.04&1.8&4&2.06&10\\
299.0+18.4&K 1-23&12:30:52.5&$-$44:14:16&0.6&$-$11.14&$-$11.22$\pm$0.06&2.5&2&$\ldots$&\\
298.0+34.8&CTIO 1230-275&12:33:13.0&$-$27:48:54&0.0&$-$12.8&$-$12.8$\pm$0.2&1.8&3&$\ldots$&1,4\\
\noalign{\smallskip}
301.9$-$02.1&MPA J1242-6459&12:42:24.2&$-$64:59:25&$\ldots$&$-$12.05&$\ldots$&1.8&3&$\ldots$&\\
302.1+00.3&RCW 69&12:44:28.5&$-$62:31:19&6.9&$-$10.40&$-$10.96$\pm$0.04&3.9&1&$\ldots$&\\
302.2+02.5&Wray 16-120&12:45:54.9&$-$60:20:17&0.1&$-$12.01&$-$12.03$\pm$0.14&1.8&5&$\ldots$&\\
302.3$-$00.5&PHR J1246-6324&12:46:26.5&$-$63:24:28&0.7&$-$12.07&$-$12.17$\pm$0.09&1.8&4&$\ldots$&1\\
302.6$-$00.9&VBRC 4&12:48:30.6&$-$63:50:02&5.3&$-$10.97&$-$11.45$\pm$0.04&1.8&4&$\ldots$&\\
302.7$-$00.9&PHR J1250-6346&12:50:04.4&$-$63:46:52&1.7&$-$11.77&$-$11.98$\pm$0.09&2.1&4&$\ldots$&\\
303.6+40.0&Abell 35&12:53:32.8&$-$22:52:23&0.6&$-$9.91&$-$10.00$\pm$0.03&8.6&1&$\ldots$&1,C\\
303.3+00.0&PHR J1255-6251&12:55:18.0&$-$62:51:04&10.0&$-$12.3&$-$13.0$\pm$0.3&3.2&1&$\ldots$&\\
304.1+06.4&PHR J1300-5621&13:00:21.3&$-$56:21:40&1.5&$-$11.92&$-$12.12$\pm$0.08&1.8&3&$\ldots$&\\
304.2+05.9&Wray 16-122&13:00:41.2&$-$56:53:40&0.1&$-$11.79&$-$11.81$\pm$0.07&1.8&3&$\ldots$&\\
\noalign{\smallskip}
304.5+02.4&PHR J1304-6024&13:04:13.3&$-$60:24:57&1.5&$-$12.5&$-$12.7$\pm$0.2&1.9&1&$\ldots$&1\\
304.8+05.1&Hen 2-88&13:05:48.2&$-$57:39:24&$\ldots$&$-$11.80&$\ldots$&1.8&1&$\ldots$&5,6\\
304.5$-$04.8&IC 4191&13:08:47.3&$-$67:38:38&0.4&$-$10.25&$-$10.31$\pm$0.04&1.8&3&0.72&\\
305.1+01.4&Hen 2-90&13:09:36.3&$-$61:19:36&0.2&$-$10.45&$-$10.49$\pm$0.04&1.8&3&1.59&1,2\\
305.3+03.0&Wray 17-58&13:10:19.6&$-$59:45:11&0.0&$-$12.1&$-$12.1$\pm$0.2&1.8&3&$\ldots$&\\
306.7+06.6&PHR J1318-5601&13:18:18.7&$-$56:01:12&3.0&$-$12.00&$-$12.32$\pm$0.14&2.7&3&$\ldots$&\\
305.7$-$03.4&Wray 17-59&13:19:29.9&$-$66:09:07&0.0&$-$11.41&$-$11.41$\pm$0.07&1.8&3&$\ldots$&\\
306.4$-$00.6&Th 2-A&13:22:33.9&$-$63:21:01&0.5&$-$11.05&$-$11.13$\pm$0.07&1.8&3&$\ldots$&10\\
307.3+05.0&Wray 16-128&13:24:21.9&$-$57:31:19&0.0&$-$11.75&$-$11.75$\pm$0.07&1.8&3&$\ldots$&\\
310.3+24.7&Lo 8&13:25:37.5&$-$37:36:15&0.0&$-$11.81&$-$11.81$\pm$0.10&2.8&1&$\ldots$&\\
\noalign{\smallskip}
307.3+02.0&PHR J1327-6032&13:27:14.0&$-$60:32:10&3.3&$-$11.14&$-$11.49$\pm$0.07&2.9&4&$\ldots$&\\
308.2+07.7&MeWe 1-3&13:28:04.9&$-$54:41:58&0.0&$-$12.20&$-$12.20$\pm$0.12&1.8&3&$\ldots$&4\\
307.2$-$03.4&NGC 5189&13:33:33.0&$-$65:58:27&1.4&$-$9.74&$-$9.93$\pm$0.03&5.3&2&0.43&6,10\\
305.6$-$13.1&ESO 40-11&13:34:14.1&$-$75:46:31&0.0&$-$11.77&$-$11.77$\pm$0.06&2.0&4&$\ldots$&\\
308.3+02.1&PHR J1335-6015&13:35:03.0&$-$60:15:46&2.6&$-$11.86&$-$12.15$\pm$0.12&1.8&4&$\ldots$&4\\
$\ldots$&PHR J1335-5956&13:35:23.3&$-$59:56:33&1.4&$-$11.36&$-$11.54$\pm$0.09&3.1&3&$\ldots$&N\\
307.7$-$03.1&PHR J1337-6535&13:37:52.7&$-$65:35:25&4.0&$-$11.17&$-$11.56$\pm$0.07&2.8&4&$\ldots$&\\
307.5$-$04.9&MyCn 18&13:39:35.1&$-$67:22:51&1.1&$-$10.28&$-$10.43$\pm$0.04&1.8&3&0.86&\\
318.4+41.4&Abell 36&13:40:41.4&$-$19:52:55&0.0&$-$10.41&$-$10.41$\pm$0.04&4.5&4&0.86&8\\
309.0+00.8&Hen 2-96&13:42:36.2&$-$61:22:29&0.3&$-$11.19&$-$11.24$\pm$0.04&1.8&2&2.24&\\
\noalign{\smallskip}
309.2+01.3&VBRC 5&13:44:00.0&$-$60:49:47&3.2&$-$11.38&$-$11.72$\pm$0.05&2.0&4&$\ldots$&\\
307.2$-$09.0&Hen 2-97&13:45:22.4&$-$71:28:56&0.2&$-$10.77&$-$10.80$\pm$0.04&1.8&2&0.49&5\\
312.3+10.5&NGC 5307&13:51:03.3&$-$51:12:21&0.0&$-$10.61&$-$10.62$\pm$0.04&2.6&2&0.33&\\
309.0$-$04.2&Hen 2-99&13:52:30.7&$-$66:23:27&1.0&$-$10.97&$-$11.10$\pm$0.04&1.5&3&1.09&10\\
309.1$-$04.3&NGC 5315&13:53:57.0&$-$66:30:51&0.9&$-$9.62&$-$9.74$\pm$0.04&2.6&3&0.7&5,6,10\\
310.6+01.4&WKG 3&13:54:25.1&$-$60:27:20&4.3&$-$11.85&$-$12.26$\pm$0.12&1.9&1&$\ldots$&4,5,6\\
309.5$-$02.9&MaC 1-2&13:54:27.1&$-$64:59:36&1.8&$-$11.67&$-$11.89$\pm$0.08&1.8&2&$\ldots$&\\
311.0+02.4&SuWt 2&13:55:43.2&$-$59:22:40&6.0&$-$11.07&$-$11.5$\pm$0.2&3.0&1&$\ldots$&5,9\\ %check flux, aperture
311.4+02.8&Hen 2-102&13:58:13.9&$-$58:54:32&0.0&$-$11.33&$-$11.33$\pm$0.05&1.8&5&0.93&\\
312.3+05.7&BMP J1358-5552&13:58:45.6&$-$55:52:46&$\ldots$&$-$12.05&$\ldots$&1.8&4&$\ldots$&\\
\noalign{\smallskip}
$\ldots$&Fr 2-8&14:00:41.8&$-$51:02:28&0.0&$-$11.40&$-$11.40$\pm$0.05&2.3&4&$\ldots$&\\
$\ldots$&MeWe 2-4&14:01:15.4&$-$50:40:09&3.5&$-$11.13&$-$11.49$\pm$0.07&4.7&3&$\ldots$&6\\
326.6+42.2&IC 972&14:04:25.9&$-$17:13:41&1.2&$-$11.40&$-$11.56$\pm$0.07&2.6&2&0.07&\\
313.4+06.2&MPA J1405-5507&14:05:32.3&$-$55:07:45&$\ldots$&$-$12.25&$\ldots$&1.8&4&$\ldots$&10\\
310.7$-$02.9&Hen 2-103&14:05:36.9&$-$64:40:57&1.1&$-$11.21&$-$11.36$\pm$0.04&1.8&4&0.92&\\
311.7$-$00.9&Wray 17-64&14:08:47.3&$-$62:29:58&8.0&$-$11.21&$-$11.79$\pm$0.10&2.1&3&$\ldots$&\\
312.1+00.3&PHR J1408-6106&14:08:51.7&$-$61:06:27&1.9&$-$11.11&$-$11.34$\pm$0.07&3.9&4&$\ldots$&\\
311.5$-$02.7&Wray 16-146&14:11:46.8&$-$64:16:25&$\ldots$&$-$11.83&$\ldots$&1.8&4&$\ldots$&\\
313.5+02.2&PHR J1414-5857&14:14:40.9&$-$58:57:04&$\ldots$&$-$12.05&$\ldots$&2.0&4&$\ldots$&4\\
310.8$-$05.9&LoTr 7&14:15:24.0&$-$67:31:56&0.1&$-$11.73&$-$11.75$\pm$0.07&1.8&2&$\ldots$&\\
\noalign{\smallskip}
308.6$-$12.2&Hen 2-105&14:15:24.8&$-$74:12:47&0.0&$-$11.05&$-$11.05$\pm$0.04&1.8&4&0.12&\\
$\ldots$&V417 Cen&14:15:59.7&$-$61:53:50&0.3&$-$11.77&$-$11.81$\pm$0.09&1.8&2&$\ldots$&1\\
003.3+66.1&SkAc 1&14:16:22.0&13:52:24&0.0&$-$12.68&$-$12.68$\pm$0.09&1.8&1&$\ldots$&6\\
313.1+02.1&PM 1-79&14:16:51.8&$-$58:53:10&$\ldots$&$-$12.11&$\ldots$&1.8&3&$\ldots$&4\\
315.9+08.2&MeWe 1-4&14:17:32.1&$-$52:26:21&$\ldots$&$-$11.59&$\ldots$&2.3&2&$\ldots$&\\
316.1+08.4&Hen 2-108&14:18:08.9&$-$52:10:40&0.4&$-$10.74&$-$10.80$\pm$0.04&1.8&1&0.53&\\
316.3+08.8&PHR J1418-5144&14:18:25.8&$-$51:44:39&1.4&$-$11.21&$-$11.39$\pm$0.07&4.8&2&$\ldots$&\\
312.6$-$01.8&Hen 2-107&14:18:43.3&$-$63:07:09&1.0&$-$11.15&$-$11.28$\pm$0.04&1.8&3&$\ldots$&V\\
$\ldots$&Sa 3-25&14:19:07.4&$-$67:32:12&$\ldots$&$-$11.99&$\ldots$&1.8&3&$\ldots$&1\\
315.4+05.2&Hen 2-109&14:20:48.9&$-$55:27:59&1.1&$-$11.88&$-$12.02$\pm$0.08&1.3&4&$\ldots$&\\
\noalign{\smallskip}
315.7+05.5&LoTr 8&14:21:60.0&$-$55:02:17&0.0&$-$12.37&$-$12.37$\pm$0.14&1.4&2&$\ldots$&\\
319.6+15.7&IC 4406&14:22:26.3&$-$44:09:04&2.0&$-$9.92&$-$10.16$\pm$0.03&5.4&2&0.38&\\
$\ldots$&Fr 2-9&14:22:36.0&$-$09:16:00&0.9&$-$10.05&$-$10.18$\pm$0.04&41.0&3&$\ldots$&1,4,6\\
317.2+08.6&PHR J1424-5138&14:24:32.6&$-$51:38:40&0.0&$-$11.87&$-$11.87$\pm$0.10&2.4&3&$\ldots$&\\
314.5$-$01.0&PHR J1432-6138&14:32:05.0&$-$61:38:42&2.6&$-$10.90&$-$11.20$\pm$0.06&2.9&1&$\ldots$&\\
315.0$-$00.3&Hen 2-111&14:33:18.4&$-$60:49:35&7.0&$-$10.34&$-$10.90$\pm$0.08&6.4&1&2.04&\\
315.9+00.3&PHR J1437-5949&14:37:53.2&$-$59:49:25&8.0&$-$12.6&$-$13.2$\pm$0.3&2.2&1&$\ldots$&4\\
319.2+06.8&Hen 2-112&14:40:30.9&$-$52:34:57&1.3&$-$10.98&$-$11.16$\pm$0.04&1.8&3&$\ldots$&\\
317.8+03.3&VBRC 6&14:41:36.0&$-$56:15:14&3.3&$-$11.48&$-$11.83$\pm$0.05&1.8&4&$\ldots$&6\\
316.3$-$01.3&LoTr 10&14:46:20.2&$-$61:13:35&2.6&$-$12.10&$-$12.40$\pm$0.08& &1&$\ldots$&\\  %check aperture
\noalign{\smallskip}
321.0+08.3&MeWe 1-5&14:46:35.2&$-$50:23:26&0.0&$-$12.3&$-$12.3$\pm$0.2&1.8&1&$\ldots$&\\
317.5+00.8&PHR J1447-5838&14:47:41.8&$-$58:38:41&0.9&$-$11.06&$-$11.19$\pm$0.07&3.3&2&$\ldots$&1\\
319.8+04.3&PHR J1451-5432&14:51:37.6&$-$54:32:26&5.2&$-$12.24&$-$12.71$\pm$0.14&1.8&5&$\ldots$&\\
315.7$-$04.2&Wray 16-158&14:52:36.2&$-$64:02:22&$\ldots$&$-$12.03&$\ldots$&1.8&4&$\ldots$&\\
$\ldots$&Hen 2-113&14:59:53.5&$-$54:18:07&0.9&$-$10.77&$-$10.89$\pm$0.04&1.8&4&1.09&10,V\\%true PN
318.3$-$02.0&Hen 2-114&15:04:08.8&$-$60:53:19&2.3&$-$11.26&$-$11.53$\pm$0.07&1.8&5&0.93&\\
321.3+02.8&Hen 2-115&15:05:16.8&$-$55:11:10&0.4&$-$11.18&$-$11.24$\pm$0.04&1.8&4&2.16&6\\
320.9+02.0&Hen 2-117&15:05:59.2&$-$55:59:17&0.5&$-$11.06&$-$11.13$\pm$0.04&1.8&4&2.81&\\
318.3$-$02.5&Hen 2-116&15:06:02.2&$-$61:21:20&2.8&$-$11.17&$-$11.49$\pm$0.04&1.8&3&$\ldots$&\\
327.5+13.3&Hen 2-118&15:06:13.7&$-$42:59:56&0.1&$-$11.18&$-$11.20$\pm$0.04&1.8&2&0&\\
\noalign{\smallskip}
$\ldots$&Mu 1&15:06:17.0&$-$41:45:18&0.4&$-$12.19&$-$12.24$\pm$0.12&2.6&1&$\ldots$&4,C,N\\
316.7$-$05.8&MPA J1508-6455&15:08:06.4&$-$64:55:49&0.1&$-$12.06&$-$12.08$\pm$0.08&1.8&4&$\ldots$&\\
318.4$-$03.0&ESO 135-04&15:08:43.6&$-$61:44:14&1.8&$-$11.63&$-$11.85$\pm$0.05&1.8&3&$\ldots$&5\\
$\ldots$&Fr 2-10&15:09:19.0&$-$05:20:54&1.4&$-$10.79&$-$10.98$\pm$0.05&16.4&1&$\ldots$&1,4,6\\
321.6+02.2&CVMP 1&15:09:25.2&$-$55:33:05&12.0&$-$10.75&$-$11.50$\pm$0.10&4.9&2&$\ldots$&\\
315.4$-$08.4&PHR J1510-6754&15:10:26.1&$-$67:54:54&2.4&$-$11.02&$-$11.30$\pm$0.08&4.0&3&$\ldots$&\\
317.1$-$05.7&NGC 5844&15:10:40.7&$-$64:40:28&5.2&$-$10.39&$-$10.86$\pm$0.04&2.4&2&$\ldots$&6\\
321.8+01.9&Hen 2-120&15:11:56.4&$-$55:39:47&1.4&$-$11.06&$-$11.25$\pm$0.04&1.8&3&1.62&6\\
331.3+16.8&NGC 5873&15:12:51.1&$-$38:07:34&0.1&$-$10.57&$-$10.59$\pm$0.04&2.6&2&0.15&\\
327.8+10.0&NGC 5882&15:16:49.9&$-$45:38:59&0.1&$-$9.76&$-$9.78$\pm$0.03&5.4&2&0.43&6\\
\noalign{\smallskip}
326.4+07.0&NeVe 3-2&15:19:43.9&$-$48:59:55&0.0&$-$11.34&$-$11.34$\pm$0.04&1.8&3&$\ldots$&\\
%PM 1-89
313.8$-$12.6&LoTr 11&15:21:10.4&$-$72:13:26&0.0&$-$11.85&$-$11.85$\pm$0.08&2.3&4&$\ldots$&\\
323.9+02.4&Hen 2-123&15:22:19.4&$-$54:08:13&1.2&$-$10.87&$-$11.02$\pm$0.05&2.6&2&1.81&\\
322.2$-$00.4&BMP J1522-5729&15:22:58.9&$-$57:29:59&$\ldots$&$-$12.37&$\ldots$&1.8&2&$\ldots$&\\
324.2+02.5&Hen 2-125&15:23:36.3&$-$53:51:28&1.1&$-$11.38&$-$11.53$\pm$0.05&1.8&3&1.77&\\
322.4$-$00.1&Pe 2-8&15:23:42.9&$-$57:09:25&0.3&$-$12.07&$-$12.11$\pm$0.11&1.8&2&$\ldots$&\\
325.8+04.5&Hen 2-128&15:25:07.8&$-$51:19:42&0.4&$-$11.12&$-$11.18$\pm$0.04&1.8&1&1.14&\\
325.0+03.2&Hen 2-129&15:25:32.7&$-$52:50:38&0.2&$-$11.52&$-$11.55$\pm$0.05&1.8&2&2.11&\\
324.3+01.1&PHR J1529-5458&15:29:29.8&$-$54:58:58&3.0&$-$12.14&$-$12.47$\pm$0.13&2.3&2&$\ldots$&1\\
328.5+06.2&PHR J1533-4824&15:33:02.0&$-$48:24:43&2.4&$-$11.72&$-$12.00$\pm$0.10&3.1&4&$\ldots$&4\\
\noalign{\smallskip}
322.4$-$02.6&Mz 1&15:34:17.0&$-$59:09:09&3.1&$-$10.31&$-$10.64$\pm$0.04&1.8&3&0.66&\\
322.9$-$02.1&PHR J1534-5829&15:34:45.2&$-$58:29:50&1.5&$-$11.56&$-$11.75$\pm$0.11&2.4&2&$\ldots$&6\\
329.7+06.9&PHR J1536-4711&15:36:03.7&$-$47:11:33&0.3&$-$12.19&$-$12.23$\pm$0.13&1.8&3&$\ldots$&\\
315.1$-$13.0&Hen 2-131&15:37:11.2&$-$71:54:53&1.4&$-$9.38&$-$9.56$\pm$0.03&5.8&2&0.44&6,V\\
321.1$-$05.1&PHR J1537-6159&15:37:49.5&$-$61:59:10&1.6&$-$11.48&$-$11.68$\pm$0.13&2.8&1&$\ldots$&4\\
323.1$-$02.5&Hen 2-132&15:38:01.2&$-$58:44:42&0.0&$-$11.9&$-$11.9$\pm$0.2&1.8&2&$\ldots$&\\
327.1+01.9&PM 1-99&15:41:29.5&$-$52:43:49&$\ldots$&$-$12.62&$\ldots$&1.8&3&$\ldots$&4\\
324.8$-$01.1&Hen 2-133&15:41:58.8&$-$56:36:26&0.6&$-$11.87&$-$11.96$\pm$0.09&1.8&2&$\ldots$&\\
330.2+05.9&Lo 9&15:42:13.3&$-$47:40:46&2.6&$-$11.45&$-$11.74$\pm$0.05&2.3&3&$\ldots$&\\
335.5+12.4&DS 2&15:43:05.0&$-$39:18:15&0.0&$-$11.55&$-$11.55$\pm$0.09&2.9&4&$\ldots$&\\
\noalign{\smallskip}
322.5$-$05.2&NGC 5979&15:47:41.6&$-$61:13:06&0.1&$-$10.65&$-$10.66$\pm$0.04&1.8&3&0.34&6\\
332.3+07.0&PHR J1547-4533&15:47:44.2&$-$45:33:01&0.1&$-$11.82&$-$11.84$\pm$0.11&2.4&4&$\ldots$&4\\
328.2+01.3&Lo 10&15:49:29.1&$-$52:30:16&0.5&$-$11.75&$-$11.83$\pm$0.06&1.8&1&$\ldots$&\\
330.7+04.1&Cn 1-1&15:51:15.9&$-$48:44:59&0.1&$-$10.99&$-$11.01$\pm$0.04&1.8&1&1.02&1,C\\
325.9$-$01.7&vBe 2&15:51:18.9&$-$56:21:20&6.6&$-$11.73&$-$12.27$\pm$0.13&1.9&4&$\ldots$&\\
330.9+04.3&Wray 16-189&15:51:19.8&$-$48:26:07&0.0&$-$11.77&$-$11.77$\pm$0.06&1.8&3&$\ldots$&\\
329.0+01.9&Sp 1&15:51:40.9&$-$51:31:28&0.1&$-$10.70&$-$10.72$\pm$0.05&2.6&2&0.99&\\
322.1$-$06.6&Hen 2-136&15:52:10.7&$-$62:30:47&0.1&$-$11.07&$-$11.09$\pm$0.04&1.8&3&0.47&\\
325.3$-$02.9&PHR J1553-5738&15:53:11.2&$-$57:38:11&0.0&$-$11.45&$-$11.45$\pm$0.10&2.5&1&$\ldots$&6\\
335.4+09.2&K 1-31&15:53:12.5&$-$41:50:26&0.6&$-$12.13&$-$12.22$\pm$0.08&1.8&2&$\ldots$&5,6\\
\noalign{\smallskip}
330.1+02.6&MPA J1554-5022&15:54:08.9&$-$50:22:39&$\ldots$&$-$12.14&$\ldots$&1.8&4&$\ldots$&4\\
326.0$-$02.4&FP J1554-5651&15:54:50.9&$-$56:51:55&$\ldots$&$-$11.40&$\ldots$&1.9&2&$\ldots$&\\
329.5+01.7&VBRC 7&15:54:50.9&$-$51:22:35&1.5&$-$11.28&$-$11.48$\pm$0.07&3.1&2&$\ldots$&\\
320.1$-$09.6&Hen 2-138&15:56:01.7&$-$66:09:09&0.8&$-$10.01&$-$10.13$\pm$0.03&3.4&2&0.35&V\\
330.7+02.7&FP J1556-4955&15:56:33.2&$-$49:55:15&$\ldots$&$-$10.85&$\ldots$&7.8&4&$\ldots$&1\\
327.1$-$01.8&Hen 2-140&15:58:08.1&$-$55:41:50&1.4&$-$11.08&$-$11.26$\pm$0.04&1.8&5&2.23&V\\
325.4$-$04.0&Hen 2-141&15:59:08.8&$-$58:23:53&0.5&$-$10.91&$-$10.99$\pm$0.04&1.8&4&0.61&\\
327.1$-$02.2&Hen 2-142&15:59:57.6&$-$55:55:33&1.2&$-$10.72&$-$10.88$\pm$0.04&1.8&4&1.43&10,V\\
332.2+03.5&Wray 16-199&16:00:22.0&$-$48:15:35&0.0&$-$11.83&$-$11.83$\pm$0.06&1.8&2&$\ldots$&\\
327.8$-$01.6&Hen 2-143&16:00:59.1&$-$55:05:40&0.9&$-$11.59&$-$11.72$\pm$0.07&1.8&4&2.63&\\
\noalign{\smallskip}
341.6+13.7&NGC 6026&16:01:21.1&$-$34:32:37&0.1&$-$11.01&$-$11.02$\pm$0.04&1.8&3&0.55&\\
336.9+08.3&Sa 1-3&16:02:13.0&$-$41:33:36&0.0&$-$12.10&$-$12.10$\pm$0.09&1.0&2&$\ldots$&6\\
337.0+08.4&PHR J1602-4127&16:02:20.2&$-$41:27:11&1.2&$-$11.23&$-$11.39$\pm$0.07&2.7&2&$\ldots$&\\
340.8+12.3&Lo 11&16:03:22.2&$-$36:00:54&0.5&$-$11.87&$-$11.95$\pm$0.06&1.9&5&$\ldots$&\\
340.8+10.8&Lo 12&16:08:26.4&$-$37:08:46&0.6&$-$11.82&$-$11.91$\pm$0.07&2.1&4&$\ldots$&\\
331.4+00.5&Hen 2-145&16:08:58.9&$-$51:01:58&2.3&$-$11.53&$-$11.79$\pm$0.08&2.6&2&$\ldots$&\\
328.4$-$02.8&PM 1-106&16:09:20.1&$-$55:36:10&0.2&$-$12.12&$-$12.15$\pm$0.10&1.1&1&$\ldots$&1\\
345.5+15.1&Lo 13&16:09:45.9&$-$30:55:08&0.0&$-$12.08&$-$12.08$\pm$0.11&2.0&4&$\ldots$&\\
025.3+40.8&IC 4593&16:11:44.6&12:04:17&0.1&$-$10.06&$-$10.07$\pm$0.03&5.8&1&0.17&6\\
342.1+10.8&NGC 6072&16:12:58.1&$-$36:13:46&1.9&$-$10.20&$-$10.44$\pm$0.03&3.8&2&1.03&\\
\noalign{\smallskip}
329.8$-$02.1&BMP J1613-5406&16:13:02.0&$-$54:06:32&6.5&$-$11.06&$-$11.60$\pm$0.09&4.2&4&$\ldots$&\\
341.0+09.4&SB 25&16:13:38.3&$-$37:59:58&1.5&$-$12.31&$-$12.50$\pm$0.12&1.8&3&$\ldots$&4\\
329.4$-$02.7&Hen 2-149&16:14:24.3&$-$54:47:39&0.1&$-$11.86&$-$11.87$\pm$0.09&1.8&3&$\ldots$&\\
329.3$-$02.8&Mz 2&16:14:32.4&$-$54:57:04&0.9&$-$10.79&$-$10.92$\pm$0.04&1.8&4&0.86&\\
336.1+04.1&PM 2-17&16:15:02.8&$-$45:11:54&0.4&$-$11.86&$-$11.92$\pm$0.06&1.8&3&$\ldots$&6\\
333.4+01.1&Hen 2-152&16:15:20.0&$-$49:13:21&3.1&$-$10.66&$-$10.99$\pm$0.04&1.8&3&1.94&\\
326.0$-$06.5&Hen 2-151&16:15:42.3&$-$59:54:01&0.4&$-$11.12&$-$11.18$\pm$0.04&1.8&4&1&V\\
331.7$-$01.0&Mz 3&16:17:13.4&$-$51:59:10&1.6&$-$9.82&$-$10.02$\pm$0.04&1.8&2&1.91&1,C\\
330.6$-$02.1&Hen 2-153&16:17:14.4&$-$53:32:08&2.2&$-$11.07&$-$11.32$\pm$0.04&1.8&2&1.25&\\
338.8+05.6&IC 4599&16:19:23.1&$-$42:15:36&0.3&$-$10.82&$-$10.86$\pm$0.04&1.8&2&0.84&\\
\noalign{\smallskip}
013.3+32.7&Sn 1&16:21:04.4&00:16:11&0.0&$-$11.21&$-$11.21$\pm$0.04&1.8&3&0.19&\\ %check R_NII
331.0$-$02.7&Hen 2-157&16:22:14.3&$-$53:40:54&1.0&$-$11.36&$-$11.50$\pm$0.05&1.8&3&1.2&\\
346.9+12.4&Abell 38&16:23:19.0&$-$31:44:59&11.0&$-$10.98&$-$11.67$\pm$0.06&2.6&2&$\ldots$&C\\ %check R_NII
327.8$-$06.1&Hen 2-158&16:23:30.6&$-$58:19:23&0.4&$-$11.42&$-$11.48$\pm$0.05&1.8&2&0.56&\\
336.2+01.9&Pe 1-6&16:23:54.3&$-$46:42:15&0.0&$-$11.98&$-$11.99$\pm$0.13&1.8&3&$\ldots$&\\
331.8$-$02.3&MPA J1624-5250&16:24:02.9&$-$52:50:05&$\ldots$&$-$11.96&$\ldots$&1.8&3&$\ldots$&\\
330.6$-$03.6&Hen 2-159&16:24:21.4&$-$54:36:03&0.0&$-$11.44&$-$11.44$\pm$0.05&1.8&4&0.87&\\
331.5$-$02.7&Hen 2-161&16:24:37.8&$-$53:22:34&0.2&$-$11.27&$-$11.30$\pm$0.05&1.8&3&1.06&\\
337.4+02.6&PHR J1625-4523&16:25:50.9&$-$45:22:39&1.0&$-$10.51&$-$10.65$\pm$0.05&6.9&2&$\ldots$&1\\
331.4$-$03.5&Hen 2-162&16:27:50.9&$-$54:01:28&0.7&$-$11.14&$-$11.24$\pm$0.04&1.8&4&1.27&V\\
\noalign{\smallskip}
327.8$-$07.2&Hen 2-163&16:29:31.3&$-$59:09:25&0.6&$-$11.38&$-$11.46$\pm$0.04&1.8&4&0.64&\\
332.0$-$03.3&Hen 2-164&16:29:53.3&$-$53:23:15&0.0&$-$11.29&$-$11.29$\pm$0.05&1.8&3&1.21&\\
331.5$-$03.9&Hen 2-165&16:30:00.1&$-$54:09:28&2.0&$-$10.93&$-$11.17$\pm$0.04&1.9&4&0.88&\\
337.4+01.6&Pe 1-7&16:30:25.9&$-$46:02:51&1.2&$-$11.09&$-$11.25$\pm$0.04&1.8&4&2.52&10,V\\
341.8+05.4&NGC 6153&16:31:30.8&$-$40:15:14&0.2&$-$9.93&$-$9.96$\pm$0.04&2.5&1&1.32&6\\
335.4$-$01.1&Hen 2-169&16:34:13.3&$-$49:21:13&3.9&$-$11.12&$-$11.51$\pm$0.07&1.8&5&4.41&\\
340.0+02.9&PM 1-112 &16:34:43.1&$-$43:18:00&0.0&$-$11.70&$-$11.70$\pm$0.08&1.8&4&$\ldots$&\\
332.3$-$04.2&Hen 2-170&16:35:21.2&$-$53:50:11&0.2&$-$11.26&$-$11.30$\pm$0.05&1.8&4&0.85&\\
337.4+00.3&PHR J1635-4654&16:35:51.9&$-$46:54:10&0.8&$-$11.45&$-$11.57$\pm$0.06&2.0&4&$\ldots$&1\\
$\ldots$&IRAS 16342-3814&16:37:39.9&$-$38:20:17&$\ldots$&$-$12.12&$\ldots$&1.8&2&$\ldots$&2\\
\noalign{\smallskip}
331.1$-$05.7&PC 11&16:37:42.7&$-$55:42:26&0.1&$-$10.73&$-$10.74$\pm$0.05&2.6&2&0.88&1\\
335.4$-$01.9&PHR J1637-4957&16:37:44.9&$-$49:57:50&0.2&$-$11.95&$-$11.98$\pm$0.13&1.8&4&$\ldots$&\\
339.1+00.9&PHR J1639-4516&16:39:22.3&$-$45:16:35&1.9&$-$11.45&$-$11.69$\pm$0.10&1.8&4&$\ldots$&\\
345.6+06.7&Hen 2-175&16:39:28.1&$-$36:34:16&1.8&$-$11.54&$-$11.76$\pm$0.05&1.8&2&1.57&\\
333.4$-$04.0&HaTr 3&16:39:37.6&$-$52:49:13&0.7&$-$11.76&$-$11.86$\pm$0.08&1.8&3&$\ldots$&\\
344.2+04.7&Vd 1-1&16:42:33.4&$-$38:54:32&0.3&$-$11.35&$-$11.39$\pm$0.09&1.8&3&$\ldots$&\\
334.8$-$03.6&BMP J1643-5129&16:43:23.6&$-$51:29:29&$\ldots$&$-$11.94&$\ldots$&1.8&3&$\ldots$&\\
000.1+17.2&PC 12&16:43:53.8&$-$18:57:12&0.5&$-$11.14&$-$11.21$\pm$0.04&1.8&4&0.75&\\
343.6+03.7&SuWt 3&16:44:24.1&$-$40:03:21&2.2&$-$11.11&$-$11.37$\pm$0.08&1.8&3&$\ldots$&5\\
352.9+11.4&K 2-16&16:44:49.1&$-$28:04:05&1.1&$-$11.85&$-$12.00$\pm$0.08&1.8&3&$\ldots$&10\\
\noalign{\smallskip}
335.2$-$03.6&HaTr 4&16:45:00.2&$-$51:12:20&0.1&$-$11.70&$-$11.71$\pm$0.06&1.8&3&$\ldots$&\\
345.0+04.3&Vd 1-2&16:46:45.1&$-$38:36:58&0.5&$-$11.52&$-$11.58$\pm$0.11&1.8&2&$\ldots$&\\
335.9$-$03.6&MeWe 1-7&16:47:57.1&$-$50:42:48&0.0&$-$12.21&$-$12.21$\pm$0.14&1.8&3&$\ldots$&\\
359.1+15.1&Abell 40&16:48:34.5&$-$21:00:51&0.0&$-$12.25&$-$12.25$\pm$0.10&1.8&4&$\ldots$&\\
335.6$-$04.0&MeWe 1-8&16:48:40.2&$-$51:09:20&$\ldots$&$-$11.91&$\ldots$&1.8&2&$\ldots$&4\\
347.4+05.8&H 1-2&16:48:54.1&$-$35:47:09&0.2&$-$11.02&$-$11.05$\pm$0.04&1.8&4&$\ldots$&\\
344.8+03.4&Vd 1-3&16:49:32.9&$-$39:21:09&0.7&$-$11.55&$-$11.65$\pm$0.11&1.8&4&$\ldots$&4\\
351.9+09.0&PC 13&16:50:17.1&$-$30:19:56&0.0&$-$11.56&$-$11.57$\pm$0.05&1.8&5&$\ldots$&\\
345.0+03.4&Vd 1-4&16:50:25.3&$-$39:08:19&0.3&$-$11.32&$-$11.36$\pm$0.11&1.8&4&$\ldots$&4\\
$\ldots$&PM 1-115&16:51:06.2&$-$32:23:01&3.3&$-$11.96&$-$12.31$\pm$0.08&1.8&3&$\ldots$&\\
\noalign{\smallskip}
344.9+03.0&BMP J1651-3930&16:51:41.3&$-$39:30:27&$\ldots$&$-$10.95&$\ldots$&4.0&3&$\ldots$&\\
350.9+07.8&PHR J1651-3148&16:51:46.7&$-$31:48:21&0.3&$-$11.84&$-$11.88$\pm$0.09&2.7&3&$\ldots$&1,5,6\\
342.7+00.7&H 1-3&16:53:31.4&$-$42:39:23&1.4&$-$11.69&$-$11.88$\pm$0.14&1.8&3&$\ldots$&\\
351.3+07.6&H 1-4&16:53:37.1&$-$31:40:33&0.1&$-$11.64&$-$11.65$\pm$0.07&1.8&3&$\ldots$&\\
345.9+03.0&Vd 1-6&16:54:27.3&$-$38:44:11&1.1&$-$11.38&$-$11.53$\pm$0.08&1.8&5&$\ldots$&\\
325.8$-$12.8&Hen 2-182&16:54:35.2&$-$64:14:28&0.3&$-$10.42&$-$10.47$\pm$0.04&1.8&3&0.01&\\
348.4+04.9&MPA J1655-3535&16:55:22.1&$-$35:35:24&$\ldots$&$-$12.10&$\ldots$&1.8&5&$\ldots$&4,10\\
353.0+08.3&MyCn 26&16:55:47.3&$-$29:50:18&1.6&$-$11.11&$-$11.32$\pm$0.04&1.8&5&$\ldots$&\\
340.1$-$02.2a&MPA J1657-4633&16:57:06.3&$-$46:33:60&$\ldots$&$-$12.68&$\ldots$&1.8&2&$\ldots$&1,4\\
337.6$-$04.2&MeWe 1-9&16:57:28.9&$-$49:46:55&1.3&$-$11.70&$-$11.87$\pm$0.09&1.8&4&$\ldots$&\\
\noalign{\smallskip}
334.6$-$06.7&MPA J1658-5341&16:58:17.0&$-$53:41:45&$\ldots$&$-$12.25&$\ldots$&1.8&4&$\ldots$&4\\
336.3$-$05.6&Hen 2-186&16:59:36.1&$-$51:42:06&1.1&$-$11.32&$-$11.47$\pm$0.05&1.8&3&0.84&\\
349.8+04.4&M 2-4&17:01:06.2&$-$34:49:39&0.3&$-$11.03&$-$11.08$\pm$0.04&1.8&3&$\ldots$&\\
321.3$-$16.7&Hen 2-185&17:01:17.3&$-$70:06:03&0.1&$-$11.04&$-$11.05$\pm$0.04&1.8&4&$\ldots$&\\
343.3$-$00.6&HaTr 5&17:01:28.0&$-$43:05:55&$\ldots$&$-$11.13&$\ldots$&2.4&3&$\ldots$&\\
000.3+12.2&IC 4634&17:01:33.6&$-$21:49:33&0.1&$-$10.25&$-$10.26$\pm$0.03&2.6&1&0.56&\\
337.5$-$05.1&Hen 2-187&17:01:37.0&$-$50:22:57&0.0&$-$11.59&$-$11.59$\pm$0.06&1.8&4&1.16&1\\
342.0$-$01.7&PHR J1702-4443&17:02:04.3&$-$44:43:20&5.8&$-$11.64&$-$12.14$\pm$0.08&2.1&4&$\ldots$&\\
351.2+05.2&M 2-5&17:02:19.1&$-$33:10:05&1.4&$-$11.02&$-$11.21$\pm$0.04&1.8&2&$\ldots$&V\\
$\ldots$&K 5-21&17:02:35.0&$-$30:19:15&$\ldots$&$-$12.03&$\ldots$&1.8&3&$\ldots$&1\\
\noalign{\smallskip}
338.1$-$04.8&PHR J1702-4943&17:02:42.0&$-$49:43:21&0.3&$-$12.17&$-$12.22$\pm$0.13&1.8&4&$\ldots$&\\
352.0+05.7&PHR J1702-3219&17:02:43.1&$-$32:19:09&0.4&$-$12.06&$-$12.12$\pm$0.14&1.8&2&$\ldots$&\\
334.8$-$07.4&Hen 3-1312&17:03:02.9&$-$53:55:54&0.4&$-$10.77&$-$10.83$\pm$0.04&1.8&4&0.7&V\\
351.1+04.8&M 1-19&17:03:46.8&$-$33:29:44&0.4&$-$11.12&$-$11.19$\pm$0.04&1.8&3&$\ldots$&\\
353.3+06.3&M 2-6&17:04:18.3&$-$30:53:29&0.2&$-$11.37&$-$11.41$\pm$0.06&1.8&3&$\ldots$&\\
350.9+04.4&H 2-1&17:04:36.3&$-$33:59:19&0.5&$-$10.60&$-$10.67$\pm$0.04&2.6&2&1.04&6,10,V\\
345.4+00.1&IC 4637&17:05:10.5&$-$40:53:08&0.1&$-$10.40&$-$10.41$\pm$0.04&1.8&4&1.13&\\
353.7+06.3&M 2-7&17:05:13.7&$-$30:32:18&0.6&$-$11.49&$-$11.57$\pm$0.05&1.8&2&$\ldots$&\\
352.1+05.1&M 2-8&17:05:30.7&$-$32:32:08&0.8&$-$11.19&$-$11.31$\pm$0.05&1.8&2&$\ldots$&10\\
010.8+18.0&M 2-9&17:05:38.0&$-$10:08:35&0.8&$-$10.38&$-$10.49$\pm$0.04&2.6&2&$\ldots$&1,C\\
\noalign{\smallskip}
334.8$-$07.9&FP J1705-5415&17:05:38.9&$-$54:15:19&$\ldots$&$-$10.75&$\ldots$&8.6&1&$\ldots$&1\\
358.0+09.3&Th 3-1&17:05:44.5&$-$25:25:02&0.0&$-$11.85&$-$11.85$\pm$0.08&1.8&3&$\ldots$&\\
349.6+03.1&PHR J1706-3544&17:06:01.9&$-$35:44:37&0.0&$-$12.5&$-$12.5$\pm$0.3&1.8&2&$\ldots$&4\\
336.2$-$06.9&PC 14&17:06:14.8&$-$52:30:00&0.2&$-$10.89&$-$10.92$\pm$0.04&1.8&3&1.12&5,6,10\\
342.9$-$02.0&Pe 1-8&17:06:22.6&$-$44:13:10&0.1&$-$11.25&$-$11.26$\pm$0.05&1.8&4&$\ldots$&\\
011.4+17.9&DHW 1-2&17:06:55.0&$-$09:46:59&0.1&$-$12.3&$-$12.3$\pm$0.3&1.8&3&$\ldots$&1,5,6\\
344.2$-$01.2&H 1-6&17:06:58.9&$-$42:41:10&2.1&$-$11.23&$-$11.48$\pm$0.07&1.8&3&$\ldots$&\\
$\ldots$&Wray 15-1624&17:08:34.3&$-$35:48:06&$\ldots$&$-$12.25&$\ldots$&1.8&1&$\ldots$&\\
332.9$-$09.9&Hen 3-1333&17:09:00.9&$-$56:54:48&2.8&$-$11.27&$-$11.58$\pm$0.04&1.8&4&$\ldots$&10,V\\
$\ldots$&K 5-25&17:09:25.7&$-$24:43:15&$\ldots$&$-$12.53&$\ldots$&1.8&3&$\ldots$&\\
\noalign{\smallskip}
349.5+02.0&PHR J1709-3629&17:09:33.2&$-$36:29:31&2.5&$-$12.1&$-$12.3$\pm$0.2&2.3&1&$\ldots$&4\\
336.8$-$07.2&K 2-17&17:09:35.9&$-$52:13:02&0.0&$-$11.94&$-$11.94$\pm$0.08&1.8&3&$\ldots$&\\
345.2$-$01.2&H 1-7&17:10:27.4&$-$41:52:49&0.7&$-$10.67&$-$10.77$\pm$0.04&1.8&2&$\ldots$&\\
357.2+07.4&M 4-3&17:10:41.8&$-$27:08:44&0.1&$-$11.59&$-$11.62$\pm$0.05&1.8&2&$\ldots$&\\
340.9$-$04.6&Sa 1-5&17:11:27.4&$-$47:25:02&0.1&$-$12.01&$-$12.02$\pm$0.10&1.8&2&$\ldots$&\\
$\ldots$&PM 1-130&17:11:40.8&$-$30:28:49&$\ldots$&$-$12.34&$\ldots$&1.8&2&$\ldots$&1,4\\
334.3$-$09.3&IC 4642&17:11:45.0&$-$55:24:01&0.0&$-$10.78&$-$10.78$\pm$0.04&1.8&4&0.17&\\
353.2+04.2&PHR J1711-3210&17:11:54.8&$-$32:10:29&0.1&$-$12.2&$-$12.3$\pm$0.2&1.8&2&$\ldots$&4\\
355.9+06.1&PHR J1711-2851&17:11:59.4&$-$28:51:35&0.1&$-$12.08&$-$12.10$\pm$0.13&1.8&3&$\ldots$&\\
354.0+04.7&PHR J1712-3114&17:12:10.1&$-$31:14:40&0.6&$-$11.69&$-$11.77$\pm$0.09&1.8&2&$\ldots$&\\
\noalign{\smallskip}
358.0+07.5&Terz N 8&17:12:33.6&$-$26:25:24&3.8&$-$12.02&$-$12.40$\pm$0.09&1.8&1&$\ldots$&\\
354.8+05.1&K 6-22&17:12:38.8&$-$30:21:36&0.0&$-$12.23&$-$12.23$\pm$0.12&1.8&3&$\ldots$&\\
358.6+07.8&M 3-36&17:12:39.2&$-$25:43:37&0.1&$-$11.87&$-$11.89$\pm$0.07&1.8&3&$\ldots$&\\
018.0+20.1&Na 1&17:12:51.9&$-$03:16:00&0.1&$-$11.31&$-$11.32$\pm$0.04&1.8&2&0.64&\\
349.5+01.0&NGC 6302&17:13:44.2&$-$37:06:16&2.8&$-$9.22&$-$9.53$\pm$0.03&6.9&1&1.70&\\
009.6+14.8&NGC 6309&17:14:04.3&$-$12:54:38&0.1&$-$10.53&$-$10.55$\pm$0.04&2.6&2&0.73&\\
354.2+04.3&M 2-10&17:14:07.0&$-$31:19:43&1.1&$-$11.29&$-$11.44$\pm$0.05&1.8&2&$\ldots$&\\
352.6+03.0&H 1-8&17:14:42.9&$-$33:24:47&1.1&$-$11.96&$-$12.12$\pm$0.10&1.8&2&$\ldots$&4\\
355.1+04.7&Terz N 140&17:15:03.1&$-$30:20:38&1.4&$-$12.16&$-$12.34$\pm$0.10&1.2&2&$\ldots$&\\
001.2+08.6&BMP J1716-2313&17:16:20.9&$-$23:13:57&$\ldots$&$-$12.27&$\ldots$&2.9&2&$\ldots$&1\\
\noalign{\smallskip}
331.3$-$12.1&Hen 3-1357&17:16:21.1&$-$59:29:23&0.3&$-$10.31&$-$10.36$\pm$0.04&1.8&4&$\ldots$&6\\
356.5+05.1&Th 3-3&17:17:20.5&$-$28:59:30&0.8&$-$12.2&$-$12.3$\pm$0.2&1.8&3&$\ldots$&\\
355.2+03.7&Terz N 137&17:19:03.3&$-$30:53:54&0.1&$-$12.2&$-$12.3$\pm$0.2&1.8&3&$\ldots$&\\
359.8+06.9&M 3-37&17:19:13.4&$-$25:17:18&1.7&$-$11.91&$-$12.12$\pm$0.07&1.8&4&$\ldots$&\\
354.9+03.5&Th 3-6&17:19:20.2&$-$31:12:41&1.0&$-$12.2&$-$12.4$\pm$0.2&1.8&1&$\ldots$&\\
$\ldots$&PM 1-139&17:19:26.2&$-$22:48:12&1.1&$-$12.07&$-$12.22$\pm$0.08&1.8&3&$\ldots$&\\
342.9$-$04.9&Hen 2-207&17:19:33.0&$-$45:53:17&1.9&$-$11.03&$-$11.27$\pm$0.05&1.8&3&$\ldots$&\\
348.3$-$01.3&PHR J1720-3927&17:20:14.4&$-$39:27:48&1.7&$-$11.23&$-$11.44$\pm$0.08&2.5&4&$\ldots$&\\
356.9+04.5&M 2-11&17:20:33.3&$-$29:00:39&0.6&$-$11.48&$-$11.56$\pm$0.05&1.8&4&$\ldots$&\\
338.1$-$08.3&NGC 6326&17:20:46.3&$-$51:45:15&0.3&$-$10.51&$-$10.56$\pm$0.04&1.8&2&0.21&\\
\noalign{\smallskip}
356.9+04.4&M 3-38&17:21:04.5&$-$29:02:59&0.7&$-$11.79&$-$11.88$\pm$0.07&1.8&4&$\ldots$&\\
333.8$-$11.2&FP J1721-5654&17:21:09.0&$-$56:54:25&1.7&$-$10.83&$-$11.04$\pm$0.05&4.7&2&$\ldots$&1\\
358.5+05.4&M 3-39&17:21:11.5&$-$27:11:38&0.3&$-$11.69&$-$11.74$\pm$0.05&1.8&3&2.44&\\
002.6+08.1&H 1-11&17:21:17.7&$-$22:18:35&0.1&$-$11.56&$-$11.57$\pm$0.04&1.8&2&$\ldots$&\\
355.9+03.6&H 1-9&17:21:31.9&$-$30:20:48&0.3&$-$11.35&$-$11.39$\pm$0.04&1.8&4&$\ldots$&10,V\\
357.1+04.4&Terz N 18&17:21:37.9&$-$28:55:14&0.0&$-$12.11&$-$12.11$\pm$0.09&1.8&4&$\ldots$&\\
349.3$-$01.1&NGC 6337&17:22:15.7&$-$38:29:03&0.3&$-$10.41&$-$10.46$\pm$0.04&1.8&3&1.35&\\
358.7+05.2&M 3-40&17:22:28.3&$-$27:08:42&0.9&$-$12.16&$-$12.29$\pm$0.09&1.8&2&$\ldots$&\\
337.4$-$09.1&Wray 16-266&17:22:37.0&$-$52:46:34&0.0&$-$11.86&$-$11.86$\pm$0.08&1.8&1&$\ldots$&\\
000.2+06.1&Terz N 67&17:22:53.3&$-$25:25:01&2.1&$-$12.5&$-$12.8$\pm$0.2&1.8&3&$\ldots$&4\\
\noalign{\smallskip}
357.3+04.0&H 2-7&17:23:24.9&$-$28:59:06&0.0&$-$11.97&$-$11.98$\pm$0.09&1.8&4&$\ldots$&\\
359.8+05.6&M 2-12&17:24:01.5&$-$25:59:23&0.8&$-$11.34&$-$11.45$\pm$0.04&1.8&3&$\ldots$&10\\
000.1+05.7&PHR J1724-2543&17:24:04.3&$-$25:43:14&0.3&$-$12.37&$-$12.42$\pm$0.15&1.8&1&$\ldots$&\\
349.1$-$01.7&PHR J1724-3859&17:24:30.7&$-$38:59:44&10.0&$-$11.49&$-$12.17$\pm$0.12&2.7&4&$\ldots$&\\
357.1+03.6&M 3-7&17:24:34.4&$-$29:24:19&0.2&$-$11.37&$-$11.41$\pm$0.05&1.8&3&1.33&\\
358.2+04.2&M 3-8&17:24:52.2&$-$28:05:55&0.7&$-$11.86&$-$11.95$\pm$0.07&1.8&2&$\ldots$&\\
001.4+06.3&Bica 1&17:24:53.8&$-$24:19:21&4.2&$-$11.96&$-$12.38$\pm$0.09&1.9&3&$\ldots$&\\
356.1+02.7&Th 3-13&17:25:19.3&$-$30:40:42&0.2&$-$12.20&$-$12.23$\pm$0.15&1.8&3&$\ldots$&6,10\\
359.8+05.2&Terz N 19&17:25:23.7&$-$26:11:54&2.0&$-$12.1&$-$12.4$\pm$0.2&1.8&2&$\ldots$&4\\
002.0+06.6&PHR J1725-2338&17:25:41.5&$-$23:38:29&0.9&$-$12.44&$-$12.57$\pm$0.14&1.8&2&$\ldots$&4\\
\noalign{\smallskip}
359.9+05.1&M 3-9&17:25:43.4&$-$26:11:55&0.1&$-$11.79&$-$11.80$\pm$0.07&1.8&2&$\ldots$&\\
357.3+03.3&M 3-41&17:25:59.8&$-$29:21:50&0.9&$-$11.43&$-$11.56$\pm$0.05&1.8&3&$\ldots$&10,V\\
345.0$-$04.9&Cn 1-3&17:26:12.4&$-$44:11:25&0.3&$-$10.51&$-$10.55$\pm$0.04&1.8&4&$\ldots$&\\
352.6+00.1&H 1-12&17:26:24.2&$-$35:01:41&0.2&$-$11.67&$-$11.70$\pm$0.09&1.8&3&$\ldots$&\\
007.9+10.1&MaC 1-4&17:26:38.1&$-$16:48:29&0.0&$-$12.06&$-$12.06$\pm$0.09&1.8&3&$\ldots$&\\
357.5+03.2&M 3-42&17:26:59.8&$-$29:15:32&1.5&$-$11.96&$-$12.16$\pm$0.10&1.8&3&$\ldots$&4\\
358.8+04.1&SaWe 2&17:27:00.2&$-$27:40:35&0.3&$-$11.85&$-$11.90$\pm$0.06&2.0&3&$\ldots$&\\
358.8+04.0&Th 3-15&17:27:10.7&$-$27:43:59&0.3&$-$12.3&$-$12.4$\pm$0.2&1.8&3&$\ldots$&4\\
358.2+03.6&M 3-10&17:27:20.2&$-$28:27:51&0.3&$-$11.39&$-$11.43$\pm$0.04&1.8&3&$\ldots$&\\
358.2+03.5&H 2-10&17:27:32.9&$-$28:31:07&0.1&$-$12.09&$-$12.11$\pm$0.10&1.8&3&$\ldots$&\\
\noalign{\smallskip}
002.9+06.5&PM 1-149&17:27:53.2&$-$22:57:22&0.0&$-$11.88&$-$11.88$\pm$0.06&1.8&1&$\ldots$&\\
001.7+05.7&H 1-14&17:28:01.8&$-$24:25:23&0.0&$-$11.98&$-$11.98$\pm$0.07&1.8&4&$\ldots$&\\
006.5+08.7&PHR J1728-1844&17:28:14.0&$-$18:44:31&0.4&$-$12.05&$-$12.11$\pm$0.09&1.8&3&$\ldots$&\\
352.8$-$00.2&H 1-13&17:28:27.5&$-$35:07:32&0.4&$-$11.33&$-$11.38$\pm$0.05&1.8&3&$\ldots$&\\
011.1+11.5&M 2-13&17:28:34.2&$-$13:26:21&0.7&$-$11.41&$-$11.51$\pm$0.08&3.4&1&1.06&\\
001.4+05.3&H 1-15&17:28:37.6&$-$24:51:07&0.3&$-$11.76&$-$11.80$\pm$0.06&1.8&4&$\ldots$&\\
006.1+08.3&M 1-20&17:28:57.6&$-$19:15:54&0.2&$-$11.13&$-$11.15$\pm$0.04&1.8&5&1.01&\\
009.6+10.5&Abell 41&17:29:02.0&$-$15:13:05&0.3&$-$11.53&$-$11.57$\pm$0.05&1.8&3&0.66&\\
$\ldots$&Sa 2-202&17:29:10.1&$-$42:32:46&$\ldots$&$-$12.14&$\ldots$&1.8&2&$\ldots$&\\
002.4+05.8&NGC 6369&17:29:20.4&$-$23:45:34&0.3&$-$10.06&$-$10.10$\pm$0.03&5.0&2&2.38&6,10\\
\noalign{\smallskip}
000.1+04.3&H 1-16&17:29:23.4&$-$26:26:04&0.2&$-$11.79&$-$11.81$\pm$0.05&1.8&3&$\ldots$&\\
000.7+04.7&H 2-11&17:29:26.0&$-$25:49:07&1.1&$-$12.18&$-$12.34$\pm$0.10&1.8&4&$\ldots$&\\
358.3+03.0&H 1-17&17:29:40.6&$-$28:40:22&0.4&$-$11.70&$-$11.75$\pm$0.09&1.8&1&$\ldots$&\\
357.6+02.6&H 1-18&17:29:42.8&$-$29:32:50&1.0&$-$11.64&$-$11.78$\pm$0.07&1.8&3&$\ldots$&\\
000.4+04.4&K 5-1&17:29:52.4&$-$26:11:13&0.1&$-$12.34&$-$12.35$\pm$0.12&1.8&3&$\ldots$&\\
358.9+03.4&H 1-19&17:30:02.6&$-$27:59:18&1.1&$-$11.79&$-$11.94$\pm$0.06&1.8&3&$\ldots$&\\
359.3+03.6&Al 2-E&17:30:14.4&$-$27:30:19&0.4&$-$12.4&$-$12.5$\pm$0.2&1.8&3&$\ldots$&4\\
002.6+05.5&K 5-3&17:30:41.2&$-$23:45:00&0.1&$-$12.09&$-$12.11$\pm$0.09&1.8&3&$\ldots$&10\\
358.9+03.2&H 1-20&17:30:43.8&$-$28:04:07&0.9&$-$11.72&$-$11.84$\pm$0.06&1.8&3&$\ldots$&\\
359.8+03.7&Th 3-25&17:30:46.7&$-$27:05:59&0.0&$-$12.01&$-$12.01$\pm$0.06&1.8&2&$\ldots$&\\
\noalign{\smallskip}
358.8+03.0&Th 3-26&17:31:09.3&$-$28:14:50&0.7&$-$12.02&$-$12.13$\pm$0.10&1.8&3&$\ldots$&\\
339.4$-$09.5&PHR J1721-5122&17:31:18.8&$-$51:22:03&$\ldots$&$-$12.12&$\ldots$&1.8&3&$\ldots$&\\%check ID
016.0+13.5&Abell 42&17:31:29.1&$-$08:19:10&0.0&$-$11.67&$-$11.67$\pm$0.08&2.4&2&$\ldots$&\\
358.5+02.6&HaWe 11&17:31:47.5&$-$28:42:03&0.3&$-$11.17&$-$11.21$\pm$0.07&2.6&2&$\ldots$&\\
004.3+06.4&G4.4+6.4&17:31:52.7&$-$21:49:31&2.4&$-$10.97&$-$11.25$\pm$0.06&3.2&3&$\ldots$&\\
$\ldots$&IRAS 17292-1704&17:32:05.8&$-$17:06:52&$\ldots$&$-$12.04&$\ldots$&1.8&2&$\ldots$&1\\
349.2$-$03.5&H 2-14&17:32:20.1&$-$39:51:26&0.0&$-$11.86&$-$11.86$\pm$0.10&1.8&3&$\ldots$&\\
350.8$-$02.4&H 1-22&17:32:22.1&$-$37:57:24&0.4&$-$11.71&$-$11.77$\pm$0.08&1.8&2&$\ldots$&\\
357.6+01.7&H 1-23&17:32:46.9&$-$30:00:15&0.4&$-$11.65&$-$11.71$\pm$0.08&1.8&4&$\ldots$&\\
348.4$-$04.1&H 1-21&17:32:47.8&$-$40:58:29&0.8&$-$11.61&$-$11.73$\pm$0.07&1.8&3&$\ldots$&\\
\noalign{\smallskip}
351.9$-$01.9&Wray 16-286&17:33:00.7&$-$36:43:53&0.3&$-$11.83&$-$11.87$\pm$0.10&1.8&2&$\ldots$&\\
003.1+05.2&K 6-26&17:33:07.1&$-$23:28:01&0&$-$12.5&$-$12.5$\pm$0.2&1.8&1&$\ldots$&\\
004.6+06.0&H 1-24&17:33:37.6&$-$21:46:25&0.3&$-$11.67&$-$11.72$\pm$0.05&1.8&3&$\ldots$&\\
357.1+01.2&K 6-2&17:33:50.9&$-$30:42:37&$\ldots$&$-$12.06&$\ldots$&1.8&2&$\ldots$&4\\
000.3+03.2&PHR J1733-2655&17:33:52.8&$-$26:55:26&0.0&$-$12.17&$-$12.17$\pm$0.10&1.8&3&$\ldots$&\\
350.9$-$02.9&Wray 16-287&17:34:20.0&$-$38:09:06&6.8&$-$11.50&$-$12.05$\pm$0.06&2.1&3&$\ldots$&\\
003.8+05.3&H 2-15&17:34:26.8&$-$22:53:20&2.8&$-$11.95&$-$12.27$\pm$0.08&1.8&3&$\ldots$&\\
336.9$-$11.5&MeWe 1-10&17:34:28.2&$-$54:28:58&0.3&$-$11.96&$-$12.00$\pm$0.08&1.9&3&$\ldots$&\\
358.6+02.0&JaSt 2-1&17:34:29.2&$-$29:02:04&1.0&$-$11.93&$-$12.07$\pm$0.09&1.9&4&$\ldots$&1\\
000.7+03.2&Hen 2-250&17:34:54.7&$-$26:35:57&0.9&$-$11.97&$-$12.10$\pm$0.07&1.8&3&$\ldots$&\\
\noalign{\smallskip}
341.4$-$09.0&Hen 3-1428&17:35:02.5&$-$49:26:26&0.0&$-$11.52&$-$11.52$\pm$0.05&1.8&4&$\ldots$&1,3\\
007.5+07.4&M 1-22&17:35:10.2&$-$18:34:20&0.9&$-$11.36&$-$11.48$\pm$0.05&1.8&2&$\ldots$&\\
358.6+01.8&M 4-6&17:35:14.0&$-$29:03:10&0.3&$-$12.19&$-$12.24$\pm$0.12&1.8&5&$\ldots$&\\
005.5+06.1&M 3-11&17:35:21.2&$-$20:57:18&0.8&$-$11.45&$-$11.56$\pm$0.05&1.8&4&$\ldots$&V\\
003.6+04.9&K 5-6&17:35:31.2&$-$23:11:48&0.0&$-$12.4&$-$12.4$\pm$0.2&1.8&3&$\ldots$&\\
343.5$-$07.8&PC 17&17:35:41.7&$-$46:59:49&0.0&$-$11.14&$-$11.14$\pm$0.05&1.8&3&1.1&\\
349.3$-$04.2&Lo 16&17:35:41.8&$-$40:11:26&0.1&$-$10.75&$-$10.76$\pm$0.04&2.1&4&$\ldots$&6\\ %check NII
359.8+02.4&Th 3-33&17:35:48.1&$-$27:43:20&1.4&$-$12.4&$-$12.6$\pm$0.2&1.8&3&$\ldots$&\\
002.6+04.2&Th 3-27&17:35:58.5&$-$24:25:29&1.9&$-$11.99&$-$12.22$\pm$0.07&1.8&4&$\ldots$&\\
341.5$-$09.1&Hen 2-248&17:36:06.9&$-$49:25:45&0.0&$-$11.72&$-$11.72$\pm$0.08&1.8&3&$\ldots$&\\
\noalign{\smallskip}
005.2+05.6&M 3-12&17:36:22.6&$-$21:31:12&0.2&$-$11.41&$-$11.44$\pm$0.05&1.8&2&$\ldots$&\\
350.1$-$03.9&H 1-26&17:36:29.7&$-$39:21:57&0.1&$-$11.23&$-$11.24$\pm$0.04&1.8&2&$\ldots$&10\\
334.3$-$13.4&PHR J1736-5736&17:36:33.2&$-$57:36:21&$\ldots$&$-$12.60&$\ldots$&1.9&1&$\ldots$&\\
358.3+01.2&Bl B&17:36:59.8&$-$29:40:09&1.3&$-$12.12&$-$12.30$\pm$0.12&1.8&3&$\ldots$&\\
007.6+06.9&M 1-23&17:37:22.0&$-$18:46:42&0.2&$-$11.42&$-$11.45$\pm$0.05&1.8&3&$\ldots$&\\
$\ldots$&PM 1-165&17:38:07.4&$-$27:20:15&$\ldots$&$-$12.27&$\ldots$&1.8&3&$\ldots$&1\\
007.0+06.3&M 1-24&17:38:11.6&$-$19:37:38&0.2&$-$11.14&$-$11.17$\pm$0.04&1.8&3&$\ldots$&\\
004.9+04.9&M 1-25&17:38:30.3&$-$22:08:39&1.0&$-$10.91&$-$11.05$\pm$0.04&1.8&2&$\ldots$&10\\
008.2+06.8&Hen 2-260&17:38:57.4&$-$18:17:36&0.5&$-$11.19&$-$11.26$\pm$0.04&1.8&2&$\ldots$&V\\
353.4$-$02.4&K 5-8&17:39:17.2&$-$35:46:59&$\ldots$&$-$12.21&$\ldots$&1.8&4&$\ldots$&4\\
\noalign{\smallskip}
351.1$-$03.9&PHR J1739-3829&17:39:17.2&$-$38:29:44&1.6&$-$11.80&$-$12.01$\pm$0.08&1.8&3&$\ldots$&4,5\\
346.3$-$06.8&Fg 2&17:39:19.9&$-$44:09:37&0.4&$-$11.08&$-$11.14$\pm$0.04&1.8&3&$\ldots$&\\
005.8+05.1&H 2-16&17:39:55.6&$-$21:14:13&1.8&$-$11.77&$-$11.99$\pm$0.06&1.8&2&$\ldots$&\\
347.9$-$06.0&SB 31&17:40:03.3&$-$42:24:06&0.0&$-$12.1&$-$12.1$\pm$0.2&1.8&1&$\ldots$&4\\
003.1+03.4&H 2-17&17:40:07.4&$-$24:25:43&1.0&$-$11.71&$-$11.84$\pm$0.06&1.8&3&$\ldots$&V\\
001.2+02.1&Hen 2-262&17:40:12.8&$-$26:44:21&0.2&$-$12.04&$-$12.07$\pm$0.08&1.8&2&$\ldots$&\\
005.0+04.4&H 1-27&17:40:17.9&$-$22:19:18&0.6&$-$11.66&$-$11.75$\pm$0.05&1.8&2&$\ldots$&\\
001.0+01.9&K 1-4&17:40:27.4&$-$27:01:03&4.1&$-$11.25&$-$11.65$\pm$0.04&1.8&2&$\ldots$&\\
355.5$-$01.4&RPZM 30&17:40:30.5&$-$33:29:57&0.2&$-$12.09&$-$12.12$\pm$0.12&1.8&4&$\ldots$&4\\
010.1+07.4&Sab 21&17:41:04.0&$-$16:24:47&0.0&$-$12.03&$-$12.03$\pm$0.12&1.8&2&$\ldots$&\\
\noalign{\smallskip}
005.2+04.2&M 3-13&17:41:36.6&$-$22:13:02&0.1&$-$11.92&$-$11.95$\pm$0.08&1.8&2&$\ldots$&\\
005.7+04.5&PTB 5&17:41:38.6&$-$21:44:32&0.0&$-$12.08&$-$12.09$\pm$0.09&1.8&1&$\ldots$&\\
003.1+02.9&Hb 4&17:41:52.8&$-$24:42:08&0.4&$-$10.85&$-$10.91$\pm$0.05&2.6&2&1.81&10\\
003.6+03.1&M 2-14&17:41:57.3&$-$24:11:16&1.5&$-$11.20&$-$11.40$\pm$0.04&1.8&3&$\ldots$&\\
010.7+07.4&Sa 2-230&17:42:02.0&$-$15:56:07&0.1&$-$11.90&$-$11.91$\pm$0.08&1.8&2&$\ldots$&\\
017.0+11.1&GLMP 621&17:42:14.4&$-$08:43:19&0.0&$-$11.55&$-$11.55$\pm$0.04&1.8&4&$\ldots$&\\
$\ldots$&Sab 15&17:42:25.7&$-$20:26:39&$\ldots$&$-$12.07&$\ldots$&1.8&2&$\ldots$&1\\
$\ldots$&CBF 1&17:42:32.4&$-$18:09:44&$\ldots$&$-$12.24&$\ldots$&1.8&2&$\ldots$&1,N\\
350.5$-$05.0&H 1-28&17:42:54.1&$-$39:36:24&2.0&$-$11.67&$-$11.91$\pm$0.07&1.8&5&$\ldots$&\\
006.3+04.4&H 2-18&17:43:28.8&$-$21:09:51&0.0&$-$12.07&$-$12.08$\pm$0.10&1.8&2&$\ldots$&\\
\noalign{\smallskip}
003.5+02.7&PTB 1&17:43:39.3&$-$24:31:53&0.0&$-$12.19&$-$12.19$\pm$0.10&1.8&3&$\ldots$&4\\
002.6+02.1&Terz N 1580&17:43:39.4&$-$25:36:43&1.3&$-$11.97&$-$12.15$\pm$0.08&1.8&2&$\ldots$&4\\
006.1+04.1&IRAS 17411-2128&17:44:10.6&$-$21:29:21&$\ldots$&$-$11.92&$\ldots$&1.8&2&$\ldots$&1\\
355.2$-$02.5&H 1-29&17:44:13.8&$-$34:17:33&0.4&$-$11.9&$-$12.0$\pm$0.2&1.8&5&$\ldots$&10\\
355.4$-$02.4&M 3-14&17:44:20.6&$-$34:06:41&1.2&$-$11.32&$-$11.48$\pm$0.05&1.8&5&$\ldots$&\\
353.6$-$03.6&K 6-11&17:44:35.4&$-$36:14:02&$\ldots$&$-$12.15&$\ldots$&1.8&4&$\ldots$&4\\
011.1+07.0&Sa 2-237&17:44:42.3&$-$15:45:11&0.0&$-$11.20&$-$11.20$\pm$0.04&1.8&3&$\ldots$&\\ %check NII
352.0$-$04.6&H 1-30&17:45:06.8&$-$38:08:49&2.6&$-$11.66&$-$11.96$\pm$0.06&1.8&4&$\ldots$&\\
009.3+05.7&Hen 3-1475&17:45:14.2&$-$17:56:47&0.0&$-$11.57&$-$11.57$\pm$0.05&1.8&2&$\ldots$&1,3\\
002.8+01.8&Terz N 1567&17:45:28.3&$-$25:38:10&1.9&$-$11.89&$-$12.12$\pm$0.08&1.8&2&$\ldots$&\\
\noalign{\smallskip}
346.2$-$08.2&IC 4663&17:45:28.4&$-$44:54:16&0.1&$-$10.84&$-$10.85$\pm$0.04&1.8&4&0.41&10\\
006.8+04.1&M 3-15&17:45:31.7&$-$20:58:02&0.2&$-$11.41&$-$11.44$\pm$0.04&1.8&3&$\ldots$&10\\
345.2$-$08.8&IC 1266&17:45:35.3&$-$46:05:24&0.5&$-$9.98&$-$10.06$\pm$0.03&3.8&1&0.43&6,V\\
005.0+03.0&Pe 1-9&17:45:36.9&$-$23:02:27&0.2&$-$11.89&$-$11.92$\pm$0.09&1.8&2&$\ldots$&\\
002.8+01.7&H 2-20&17:45:39.8&$-$25:40:00&1.2&$-$12.01&$-$12.17$\pm$0.09&1.8&2&$\ldots$&V\\
358.9$-$00.7&M 1-26&17:45:57.7&$-$30:12:01&0.6&$-$10.04&$-$10.12$\pm$0.03&2.6&2&1.79&V\\
358.2$-$01.1&Bl D&17:46:02.8&$-$31:03:39&1.7&$-$11.90&$-$12.11$\pm$0.08&1.8&4&$\ldots$&\\
355.6$-$02.7&H 1-32&17:46:06.3&$-$34:03:46&0.2&$-$11.34&$-$11.37$\pm$0.05&1.8&5&$\ldots$&\\
008.8+05.2&Th 4-2&17:46:09.8&$-$18:39:31&0.7&$-$11.75&$-$11.85$\pm$0.06&1.8&1&$\ldots$&\\
355.5$-$02.8&MPA J1746-3412&17:46:18.5&$-$34:12:37&$\ldots$&$-$11.76&$\ldots$&1.8&5&$\ldots$&\\
\noalign{\smallskip}
007.5+04.3&Th 4-1&17:46:20.8&$-$20:13:48&0.0&$-$12.06&$-$12.06$\pm$0.13&1.8&3&$\ldots$&\\
356.5$-$02.3&M 1-27&17:46:45.5&$-$33:08:35&0.7&$-$10.98&$-$11.08$\pm$0.04&1.8&4&2.16&10?\\
011.0+06.2&M 2-15&17:46:54.5&$-$16:17:25&0.1&$-$11.42&$-$11.44$\pm$0.04&1.8&2&0.9&\\
007.9+04.3&PTB 12&17:47:15.5&$-$19:57:28&0.1&$-$12.23&$-$12.25$\pm$0.14&1.8&3&$\ldots$&4\\
005.1+02.6&PHR J1747-2311&17:47:30.7&$-$23:11:49&0.1&$-$12.2&$-$12.2$\pm$0.2&1.8&1&$\ldots$&\\
004.3+02.1&K 5-17&17:47:31.9&$-$24:13:07&0.1&$-$11.95&$-$11.97$\pm$0.10&1.8&3&$\ldots$&\\
006.3+03.3&H 2-22&17:47:33.9&$-$21:47:23&1.3&$-$11.84&$-$12.01$\pm$0.08&1.8&2&$\ldots$&\\
006.0+03.1&M 1-28&17:47:38.3&$-$22:06:20&5.5&$-$11.03&$-$11.52$\pm$0.07&2.6&2&$\ldots$&\\
355.7$-$03.0&H 1-33&17:47:49.4&$-$34:08:05&0.4&$-$11.41&$-$11.48$\pm$0.07&1.8&5&$\ldots$&\\
352.6$-$04.9&SB 37&17:47:52.7&$-$37:48:03&0.1&$-$12.3&$-$12.3$\pm$0.2&1.8&4&$\ldots$&\\
\noalign{\smallskip}
359.3$-$00.9&Hb 5&17:47:56.2&$-$29:59:42&1.8&$-$10.23&$-$10.45$\pm$0.03&2.6&2&1.93&\\
005.5+02.7&H 1-34&17:48:07.6&$-$22:46:47&0.9&$-$12.2&$-$12.3$\pm$0.2&1.8&2&$\ldots$&\\
354.5$-$03.9&Sab 41&17:48:16.3&$-$35:38:31&0.9&$-$11.28&$-$11.41$\pm$0.05&1.9&5&$\ldots$&\\
011.0+05.8&NGC 6439&17:48:19.8&$-$16:28:44&0.5&$-$10.91&$-$10.99$\pm$0.04&1.8&2&0.73&\\
004.3+01.8&H 2-24&17:48:36.5&$-$24:16:34&0.5&$-$11.74&$-$11.81$\pm$0.07&1.8&3&$\ldots$&\\
006.0+02.8&Th 4-3&17:48:37.4&$-$22:16:49&0.8&$-$11.79&$-$11.91$\pm$0.07&1.8&2&$\ldots$&\\
351.9$-$05.6&PHR J1748-3844&17:48:45.1&$-$38:44:14&1.7&$-$11.86&$-$12.08$\pm$0.11&1.8&5&$\ldots$&1\\
002.2+00.5&Terz N 2337&17:48:45.3&$-$26:43:29&20:&$-$12.20&$-$13.1$\pm$0.3&1.8&2&$\ldots$&C\\ %%%check NII
355.7$-$03.4&H 2-23&17:48:58.0&$-$34:21:53&0.1&$-$11.64&$-$11.65$\pm$0.10&1.8&3&$\ldots$&\\
004.8+02.0&H 2-25&17:49:00.5&$-$23:42:55&0.5&$-$12.08&$-$12.16$\pm$0.14&1.8&2&$\ldots$&V\\
\noalign{\smallskip}
355.7$-$03.5&H 1-35&17:49:13.9&$-$34:22:53&0.2&$-$10.66&$-$10.69$\pm$0.04&1.8&4&$\ldots$&\\
008.0+03.9&NGC 6445&17:49:15.3&$-$20:00:34&1.8&$-$10.01&$-$10.24$\pm$0.03&3.4&2&1.64&6\\
%H 2-26
343.2$-$10.8&BMP J1749-4848&17:49:49.7&$-$48:48:32&$\ldots$&$-$12.17&$\ldots$&1.8&3&$\ldots$&4\\
359.1$-$01.7&M 1-29&17:50:18.0&$-$30:34:55&1.4&$-$10.96&$-$11.14$\pm$0.04&1.8&3&$\ldots$&\\
009.0+04.1&Th 4-5&17:50:28.4&$-$19:03:12&0.3&$-$11.93&$-$11.98$\pm$0.09&1.8&2&$\ldots$&\\
351.6$-$06.2&H 1-37&17:50:44.6&$-$39:17:26&1.1&$-$11.24&$-$11.39$\pm$0.05&1.8&5&$\ldots$&\\
353.2$-$05.2&H 1-38&17:50:45.2&$-$37:23:54&2.2&$-$11.74&$-$12.00$\pm$0.13&1.8&3&$\ldots$&\\
009.9+04.5&PHR J1750-1803&17:50:47.6&$-$18:03:30&2.5&$-$12.4&$-$12.7$\pm$0.2&1.8&2&$\ldots$&4\\
354.6$-$04.5&PPA J1750-3548&17:50:56.1&$-$35:48:49&0.1&$-$11.81&$-$11.82$\pm$0.12&1.8&3&$\ldots$&4\\
009.3+04.1&Th 4-6&17:50:57.2&$-$18:46:48&0.1&$-$11.91&$-$11.92$\pm$0.09&1.8&3&$\ldots$&\\
\noalign{\smallskip}
355.4$-$04.0&Hf 2-1&17:51:12.2&$-$34:55:24&0.4&$-$11.40&$-$11.47$\pm$0.06&1.8&4&$\ldots$&10\\
359.3$-$01.8&M 3-44&17:51:18.9&$-$30:23:53&1.0&$-$11.70&$-$11.83$\pm$0.10&1.8&2&$\ldots$&10\\
358.5$-$02.5&Al 2-O&17:51:44.7&$-$31:36:00&1.1&$-$12.11&$-$12.25$\pm$0.13&1.8&2&$\ldots$&4\\
356.5$-$03.6&H 2-27&17:51:50.6&$-$33:47:36&0.8&$-$12.11&$-$12.22$\pm$0.14&1.8&4&$\ldots$&4\\
$\ldots$&JaSt 2-8&17:52:03.8&$-$29:16:42&$\ldots$&$-$12.07&$\ldots$&1.8&1&$\ldots$&4\\
010.4+04.5&M 2-17&17:52:04.9&$-$17:36:05&0.2&$-$11.43&$-$11.47$\pm$0.05&1.8&3&$\ldots$&\\
359.7$-$01.8&M 3-45&17:52:05.9&$-$30:05:14&0.1&$-$11.59&$-$11.61$\pm$0.12&1.8&3&$\ldots$&4\\
016.1+07.7&PTB 20&17:52:15.0&$-$11:10:37&0.2&$-$12.09&$-$12.11$\pm$0.08&1.8&2&$\ldots$&\\
009.4+03.9&PTB 14&17:52:17.9&$-$18:52:04&0.0&$-$12.3&$-$12.3$\pm$0.2&1.8&3&$\ldots$&4\\
006.8+02.3&Th 4-7&17:52:22.6&$-$21:51:13&0.3&$-$11.79&$-$11.84$\pm$0.10&1.8&3&$\ldots$&4\\
\noalign{\smallskip}
357.4$-$03.2&M 2-16&17:52:34.4&$-$32:45:51&0.9&$-$11.32&$-$11.44$\pm$0.05&1.8&2&$\ldots$&\\
006.4+02.0&M 1-31&17:52:41.4&$-$22:21:57&0.7&$-$11.22&$-$11.31$\pm$0.05&1.8&3&$\ldots$&\\
359.1$-$02.3&M 3-16&17:52:46.1&$-$30:49:34&0.2&$-$11.47&$-$11.51$\pm$0.07&1.8&3&$\ldots$&\\
345.3$-$10.2&MeWe 1-11&17:52:47.1&$-$46:42:02&2.1&$-$11.82&$-$12.07$\pm$0.08&1.9&2&$\ldots$&\\
355.9$-$04.2&M 1-30&17:52:59.0&$-$34:38:23&1.4&$-$10.83&$-$11.01$\pm$0.05&1.8&4&$\ldots$&\\
357.6$-$03.3&H 2-29&17:53:16.8&$-$32:40:39&0.8&$-$11.96&$-$12.07$\pm$0.15&1.8&2&$\ldots$&\\
356.5$-$03.9&H 1-39&17:53:21.0&$-$33:55:58&0.6&$-$11.31&$-$11.39$\pm$0.05&1.8&3&$\ldots$&V\\
006.3+01.7&PHR J1753-2234&17:53:28.3&$-$22:34:23&3.0&$-$12.04&$-$12.37$\pm$0.13&2.0&3&$\ldots$&\\
036.0+17.6&Abell 43&17:53:32.3&10:37:24&0.0&$-$11.56&$-$11.56$\pm$0.05&2.1&2&0.72&\\
357.4$-$03.5&M 2-18&17:53:37.8&$-$32:58:48&0.3&$-$11.53&$-$11.57$\pm$0.05&1.8&1&$\ldots$&\\
\noalign{\smallskip}
000.2$-$01.9&M 2-19&17:53:45.6&$-$29:43:46&0.6&$-$11.34&$-$11.43$\pm$0.06&1.8&3&2.1&\\
332.5$-$16.9&HaTr 7&17:54:09.4&$-$60:49:58&0.0&$-$11.30&$-$11.30$\pm$0.07&2.9&4&$\ldots$&\\
012.2+04.9&PM 1-188&17:54:21.1&$-$15:55:52&0.6&$-$12.10&$-$12.18$\pm$0.11&1.8&3&$\ldots$&10,V\\
000.4$-$01.9&M 2-20&17:54:25.4&$-$29:36:08&0.5&$-$11.26&$-$11.33$\pm$0.05&1.8&3&$\ldots$&10\\
014.9+06.4&K 2-5&17:54:26.2&$-$12:48:36&1.6&$-$11.84&$-$12.04$\pm$0.07&1.8&2&$\ldots$&6\\
356.2$-$04.4&Cn 2-1&17:54:33.0&$-$34:22:21&0.2&$-$10.89&$-$10.91$\pm$0.05&1.8&3&0.81&\\
001.6$-$01.3&Bl Q&17:54:34.9&$-$28:12:43&0.5&$-$11.71&$-$11.79$\pm$0.09&1.8&2&$\ldots$&\\
358.7$-$03.0&K 6-34&17:54:41.3&$-$31:31:43&$\ldots$&$-$11.76&$\ldots$&1.8&2&$\ldots$&\\
359.1$-$02.9&M 3-46&17:55:05.8&$-$31:12:16&2.3&$-$11.93&$-$12.20$\pm$0.12&1.8&2&$\ldots$&\\
007.2+01.8&IC 4670&17:55:07.0&$-$21:44:40&0.6&$-$10.83&$-$10.92$\pm$0.04&1.8&3&2.11&\\
\noalign{\smallskip}
000.1$-$02.3&Bl 3-10&17:55:20.5&$-$29:57:36&0.1&$-$12.1&$-$12.1$\pm$0.2&1.8&1&$\ldots$&\\
001.0$-$01.9&K 6-35&17:55:43.1&$-$29:04:05&0.2&$-$11.74&$-$11.76$\pm$0.11&1.8&2&$\ldots$&\\
013.1+05.0&Sa 3-96&17:55:46.4&$-$15:02:44&3.0&$-$11.82&$-$12.15$\pm$0.06&1.8&4&$\ldots$&\\
$\ldots$&K 6-36&17:55:52.8&$-$30:15:41&$\ldots$&$-$11.99&$\ldots$&1.8&2&$\ldots$&\\
009.3+02.8&Th 4-9&17:56:00.6&$-$19:29:27&0.7&$-$11.80&$-$11.91$\pm$0.09&1.8&4&$\ldots$&\\
001.7$-$01.6&H 2-31&17:56:02.4&$-$28:14:11&1.0&$-$12.1&$-$12.3$\pm$0.2&1.6&1&$\ldots$&V\\
000.9$-$02.0&Bl 3-13&17:56:02.8&$-$29:11:16&0.0&$-$11.78&$-$11.79$\pm$0.11&1.8&3&$\ldots$&\\
011.9+04.2&M 1-32&17:56:20.0&$-$16:29:04&2.3&$-$10.74&$-$11.01$\pm$0.04&1.8&3&$\ldots$&10\\
016.8+07.0&PTB 22&17:56:21.4&$-$10:57:36&0.0&$-$12.4&$-$12.4$\pm$0.2&1.8&3&$\ldots$&\\
359.3$-$03.1&M 3-17&17:56:25.6&$-$31:04:17&0.6&$-$11.64&$-$11.73$\pm$0.09&1.8&2&$\ldots$&10?\\
\noalign{\smallskip}
348.8$-$09.0&Hen 2-306&17:56:33.7&$-$43:03:19&0.0&$-$11.19&$-$11.19$\pm$0.04&1.8&3&$\ldots$&\\
356.6$-$04.7&PHR J1756-3414&17:56:48.2&$-$34:14:32&$\ldots$&$-$11.97&$\ldots$&1.8&3&$\ldots$&4\\
011.5+03.7&PTB 15&17:57:06.0&$-$17:11:10&0.0&$-$12.3&$-$12.3$\pm$0.2&1.8&3&$\ldots$&4,6\\
010.6+03.2&Th 4-10&17:57:06.6&$-$18:06:43&0.9&$-$11.82&$-$11.94$\pm$0.08&1.8&1&$\ldots$&\\
012.5+04.3&Sab 10&17:57:10.5&$-$15:56:18&1.5&$-$11.97&$-$12.16$\pm$0.10&1.8&3&$\ldots$&4\\
356.7$-$04.8&H 1-41&17:57:19.2&$-$34:09:49&0.0&$-$11.20&$-$11.20$\pm$0.05&1.8&3&$\ldots$&\\
357.2$-$04.5&H 1-42&17:57:25.2&$-$33:35:43&0.1&$-$10.94&$-$10.96$\pm$0.04&1.8&2&$\ldots$&\\
011.8+03.7&PHR J1757-1649&17:57:39.6&$-$16:49:19&0.0&$-$11.18&$-$11.18$\pm$0.07&2.7&3&$\ldots$&5,C\\  %check NII
000.7$-$02.7&M 2-21&17:58:09.6&$-$29:44:20&0.1&$-$11.35&$-$11.36$\pm$0.05&1.8&3&0.9&\\
358.9$-$03.7&H 1-44&17:58:10.6&$-$31:42:56&1.3&$-$11.86&$-$12.03$\pm$0.10&1.8&2&$\ldots$&\\
\noalign{\smallskip}
359.4$-$03.4&H 2-33&17:58:12.5&$-$31:08:06&0.1&$-$12.0&$-$12.0$\pm$0.2&1.8&2&$\ldots$&4,6\\
357.1$-$04.7&H 1-43&17:58:14.4&$-$33:47:38&0.9&$-$11.45&$-$11.57$\pm$0.05&1.8&3&$\ldots$&10\\
000.4$-$02.9&M 3-19&17:58:19.3&$-$30:00:39&0.1&$-$11.69&$-$11.71$\pm$0.12&1.8&3&$\ldots$&\\
007.7+01.2&PHR J1758-2139&17:58:24.9&$-$21:39:46&0.4&$-$11.62&$-$11.68$\pm$0.09&2.7&3&$\ldots$&\\
357.8$-$04.4&PHR J1758-3304&17:58:25.9&$-$33:04:59&2.5&$-$11.77&$-$12.06$\pm$0.09&1.8&2&$\ldots$&1\\
014.0+04.8&PTB 19&17:58:25.9&$-$14:25:25&0.0&$-$12.24&$-$12.24$\pm$0.13&1.8&4&$\ldots$&4,6\\
002.5$-$01.7&Pe 2-11&17:58:31.2&$-$27:37:05&2.7&$-$12.3&$-$12.6$\pm$0.2&1.8&2&$\ldots$&4\\
357.4$-$04.6&M 2-22&17:58:32.6&$-$33:28:37&0.9&$-$11.53&$-$11.65$\pm$0.06&1.8&2&$\ldots$&\\
013.1+04.1&M 1-33&17:58:58.8&$-$15:32:15&0.6&$-$10.98&$-$11.06$\pm$0.04&1.8&4&$\ldots$&\\
358.5$-$04.2&H 1-46&17:59:02.5&$-$32:21:43&0.2&$-$11.18&$-$11.21$\pm$0.04&1.8&1&$\ldots$&\\
\noalign{\smallskip}
000.5$-$03.1&KFL 1&17:59:15.6&$-$30:02:47&0.1&$-$11.9&$-$11.9$\pm$0.2&1.8&3&$\ldots$&4\\
002.1$-$02.2&M 3-20&17:59:19.3&$-$28:13:48&0.1&$-$11.39&$-$11.40$\pm$0.08&1.8&2&1.69&\\
003.0$-$01.7&PHR J1759-2712&17:59:33.2&$-$27:12:50&1.2&$-$11.35&$-$11.51$\pm$0.06&2.0&2&$\ldots$&\\
357.7$-$04.8&BMP J1759-3321&17:59:45.2&$-$33:21:13&$\ldots$&$-$10.70&$\ldots$&5.5&2&$\ldots$&\\
358.0$-$04.6&Sa 3-107&17:59:55.0&$-$32:59:12&$\ldots$&$-$11.98&$\ldots$&1.8&2&$\ldots$&4\\
359.0$-$04.1&M 3-48&17:59:56.8&$-$31:54:27&3.0&$-$11.94&$-$12.26$\pm$0.13&1.8&2&$\ldots$&\\
011.3+02.8&Th 4-11&18:00:08.8&$-$17:40:43&0.1&$-$11.15&$-$11.17$\pm$0.04&1.8&3&$\ldots$&\\
352.9$-$07.5&Fg 3&18:00:11.8&$-$38:49:53&0.4&$-$10.22&$-$10.28$\pm$0.04&1.8&3&$\ldots$&\\
356.8$-$05.4&H 2-35&18:00:18.3&$-$34:27:39&0.8&$-$12.1&$-$12.2$\pm$0.2&1.8&2&$\ldots$&\\
002.1$-$02.4&PPA J1800-2818&18:00:18.8&$-$28:18:35&1.5&$-$11.75&$-$11.94$\pm$0.10&1.8&2&$\ldots$&\\
\noalign{\smallskip}
001.2$-$03.0&H 1-47&18:00:37.6&$-$29:21:50&1.1&$-$11.49&$-$11.63$\pm$0.06&1.8&3&$\ldots$&10?\\
340.4$-$14.1&Sa 1-6&18:00:59.4&$-$52:44:20&0.1&$-$11.73&$-$11.75$\pm$0.05&1.8&3&$\ldots$&\\
014.2+04.2&Sa 3-111&18:01:07.1&$-$14:30:19&0.9&$-$11.97&$-$12.09$\pm$0.09&1.8&4&$\ldots$&\\
002.8$-$02.2&Pe 2-12&18:01:10.3&$-$27:38:20&1.3&$-$11.62&$-$11.79$\pm$0.10&1.8&2&$\ldots$&V\\
357.9$-$05.1&M 1-34&18:01:22.2&$-$33:17:43&2.3&$-$11.23&$-$11.50$\pm$0.05&1.8&2&$\ldots$&\\
002.7$-$02.4&PPA J1801-2746&18:01:32.4&$-$27:46:07&4.0&$-$11.53&$-$11.93$\pm$0.08&1.8&1&$\ldots$&\\
002.2$-$02.7&M 2-23&18:01:42.6&$-$28:25:44&0.1&$-$10.76&$-$10.77$\pm$0.04&1.8&2&1.08&\\
358.0$-$05.1&Pe 1-11&18:01:42.8&$-$33:15:26&4.3&$-$11.25&$-$11.67$\pm$0.05&1.8&2&$\ldots$&\\
356.9$-$05.8&M 2-24&18:02:02.9&$-$34:27:47&0.2&$-$11.17&$-$11.20$\pm$0.05&1.8&3&1.35&\\
000.7$-$03.7&M 3-22&18:02:19.2&$-$30:14:25&0.0&$-$11.72&$-$11.72$\pm$0.11&1.8&3&$\ldots$&\\
\noalign{\smallskip}
356.3$-$06.2&M 3-49&18:02:32.1&$-$35:13:15&2.1&$-$11.79&$-$12.04$\pm$0.10&1.8&2&$\ldots$&\\
355.1$-$06.9&M 3-21&18:02:32.3&$-$36:39:12&0.3&$-$10.71&$-$10.76$\pm$0.04&1.8&1&0.65&\\
359.0$-$04.8&M 2-25&18:02:46.7&$-$32:09:30&2.0&$-$11.24&$-$11.48$\pm$0.05&1.8&2&$\ldots$&\\
003.0$-$02.6&KFL 4&18:02:51.6&$-$27:41:00&$\ldots$&$-$12.00&$\ldots$&1.8&3&$\ldots$&4\\
354.7$-$07.2&SB 40&18:02:55.7&$-$37:08:14&0.0&$-$11.78&$-$11.78$\pm$0.09&1.8&2&$\ldots$&\\
003.6$-$02.3&M 2-26&18:03:11.8&$-$26:58:30&0.9&$-$11.49&$-$11.62$\pm$0.09&1.8&2&$\ldots$&6\\
003.5$-$02.4&IC 4673&18:03:18.4&$-$27:06:23&0.1&$-$11.05&$-$11.08$\pm$0.05&1.8&3&0.96&\\
003.9$-$02.3&M 1-35&18:03:39.3&$-$26:43:33&0.8&$-$11.20&$-$11.31$\pm$0.05&1.8&3&1.81&\\
359.9$-$04.5&M 2-27&18:03:52.6&$-$31:17:47&0.7&$-$11.14&$-$11.24$\pm$0.04&1.8&3&1.59&\\  %[WR] CSPN ?
358.7$-$05.2&H 1-50&18:03:53.5&$-$32:41:42&0.3&$-$11.03&$-$11.08$\pm$0.04&1.8&3&$\ldots$&\\
\noalign{\smallskip}
001.7$-$03.6&MPA J1804-2918&18:04:05.0&$-$29:18:47&$\ldots$&$-$10.90&$\ldots$&1.8&4&$\ldots$&1\\
357.1$-$06.1&M 3-50&18:04:05.2&$-$34:28:37&2.3&$-$11.98&$-$12.25$\pm$0.14&1.8&4&$\ldots$&\\
002.4$-$03.2&Wray 17-107&18:04:05.4&$-$28:27:51&1.9&$-$11.64&$-$11.87$\pm$0.09&1.8&3&$\ldots$&\\
002.3$-$03.4&H 2-37&18:04:28.9&$-$28:37:35&0.5&$-$11.87&$-$11.95$\pm$0.13&1.8&3&$\ldots$&\\
356.7$-$06.4&H 1-51&18:04:29.3&$-$34:58:01&1.0&$-$11.85&$-$11.98$\pm$0.14&1.8&4&$\ldots$&\\
353.3$-$08.3&SB 39&18:04:31.6&$-$38:47:40&0.3&$-$12.0&$-$12.0$\pm$0.2&2.2&3&$\ldots$&\\
347.4$-$11.4&FP J1804-4528&18:04:32.1&$-$45:28:28&1.0&$-$11.20&$-$11.34$\pm$0.06&4.9&3&$\ldots$&1,6\\
358.6$-$05.5&M 3-51&18:04:56.2&$-$32:54:01&1.2&$-$11.76&$-$11.92$\pm$0.11&1.8&2&$\ldots$&\\
354.4$-$07.8&H 1-52&18:04:57.6&$-$37:38:08&0.8&$-$11.78&$-$11.89$\pm$0.11&1.8&2&$\ldots$&\\
000.3$-$04.6&M 2-28&18:05:02.7&$-$30:58:17&2.2&$-$11.43&$-$11.69$\pm$0.05&1.8&3&1.41&\\
\noalign{\smallskip}
001.7$-$03.8&ShWi 2-7&18:05:05.6&$-$29:20:12&0.8&$-$11.58&$-$11.69$\pm$0.08&1.8&4&1.44&\\
010.1+00.7&NGC 6537&18:05:13.1&$-$19:50:35&1.7&$-$10.25&$-$10.47$\pm$0.04&3.4&3&1.48&\\
356.4$-$06.8&SB 48&18:05:14.4&$-$35:28:08&0.0&$-$11.70&$-$11.70$\pm$0.13&1.8&3&$\ldots$&\\
002.6$-$03.4&M 1-37&18:05:25.8&$-$28:22:04&0.9&$-$11.08&$-$11.20$\pm$0.05&1.8&3&1.29&10?,V\\
355.3$-$07.5&SB 42&18:05:52.6&$-$36:45:37&0.1&$-$11.91&$-$11.92$\pm$0.14&1.8&2&$\ldots$&6\\
004.3$-$02.6&H 1-53&18:05:57.4&$-$26:29:42&1.2&$-$11.65&$-$11.80$\pm$0.07&1.8&3&$\ldots$&\\
028.0+10.2&WeSb 3&18:06:00.8&00:22:39&0.0&$-$12.2&$-$12.2$\pm$0.2&1.8&5&$\ldots$&\\
002.4$-$03.7&M 1-38&18:06:05.8&$-$28:40:29&0.7&$-$11.06&$-$11.16$\pm$0.04&1.8&3&1.15&10,V\\
004.0$-$03.0&M 2-29&18:06:40.9&$-$26:54:56&0.1&$-$11.45&$-$11.46$\pm$0.06&1.8&3&$\ldots$&\\
357.6$-$06.5&PHR J1806-3416&18:06:46.3&$-$34:16:04&1.0&$-$11.89&$-$12.03$\pm$0.13&1.8&4&$\ldots$&4\\
\noalign{\smallskip}
356.0$-$07.4B&SB 45&18:06:52.5&$-$36:06:43&0.0&$-$11.72&$-$11.72$\pm$0.10&1.8&2&$\ldots$&4\\
010.2+00.3&PHR J1806-1956&18:06:55.3&$-$19:56:18&1.9&$-$12.2&$-$12.4$\pm$0.2&1.9&2&$\ldots$&4\\
019.8+05.6&CTS 1&18:06:59.8&$-$08:55:33&0.3&$-$11.84&$-$11.88$\pm$0.06&1.8&4&$\ldots$&\\
000.9$-$04.8&M 3-23&18:07:06.2&$-$30:34:17&0.1&$-$11.40&$-$11.41$\pm$0.08&2.6&2&$\ldots$&\\
002.1$-$04.2&H 1-54&18:07:07.2&$-$29:13:06&0.3&$-$11.01&$-$11.05$\pm$0.04&1.8&4&1.18&\\
001.7$-$04.4&H 1-55&18:07:14.5&$-$29:41:25&1.2&$-$11.51&$-$11.67$\pm$0.07&1.8&4&1.52&10,V\\
003.8$-$03.2&PHR J1807-2715&18:07:15.0&$-$27:15:51&0.8&$-$11.9&$-$12.1$\pm$0.2&1.8&3&$\ldots$&4\\
342.5$-$14.3&Sp 3&18:07:15.8&$-$51:01:10&0.3&$-$10.33&$-$10.38$\pm$0.04&1.8&3&$\ldots$&\\
359.9$-$05.4&KFL 9&18:07:19.4&$-$31:42:57&0.0&$-$12.1&$-$12.1$\pm$0.2&1.8&2&$\ldots$&4\\
015.9+03.3&M 1-39&18:07:30.7&$-$13:28:48&1.7&$-$11.29&$-$11.50$\pm$0.04&1.8&3&$\ldots$&\\
\noalign{\smallskip}
005.5$-$02.5&M 3-24&18:07:53.9&$-$25:24:03&0.4&$-$11.32&$-$11.38$\pm$0.06&1.8&3&$\ldots$&\\
359.7$-$05.7&PHR J1808-3201&18:08:11.8&$-$32:01:28&3.3&$-$11.9&$-$12.2$\pm$0.2&2.9&2&$\ldots$&1,4\\
008.3$-$01.1&M 1-40&18:08:26.0&$-$22:16:53&1.6&$-$11.12&$-$11.32$\pm$0.11&1.8&2&$\ldots$&\\
000.1$-$05.6&H 2-40&18:08:30.6&$-$31:36:35&1.7&$-$11.74&$-$11.96$\pm$0.08&1.8&3&$\ldots$&\\
000.5$-$05.3&SB 2&18:08:35.0&$-$31:06:51&0.4&$-$11.85&$-$11.90$\pm$0.11&1.8&3&$\ldots$&\\
015.5+02.8&BMP J1808-1406&18:08:35.1&$-$14:06:43&4.8&$-$11.21&$-$11.66$\pm$0.08&5.3&3&$\ldots$&\\
351.0$-$10.4&HaTr 9&18:08:58.9&$-$41:48:38&0.0&$-$11.20&$-$11.20$\pm$0.07&2.7&3&$\ldots$&\\
005.9$-$02.6&MaC 1-10&18:09:12.9&$-$25:04:33&2.5&$-$11.41&$-$11.69$\pm$0.08&1.8&3&$\ldots$&10\\
005.1$-$03.0&H 1-58&18:09:13.8&$-$26:02:29&0.4&$-$11.55&$-$11.62$\pm$0.07&1.8&2&$\ldots$&\\
006.7$-$02.2&M 1-41&18:09:29.9&$-$24:12:23&4.9&$-$11.2&$-$11.6$\pm$0.2&2.3&1&$\ldots$&\\
\noalign{\smallskip}
356.6$-$07.8&H 1-57&18:09:49.2&$-$35:44:13&1.0&$-$11.71&$-$11.85$\pm$0.12&1.8&3&$\ldots$&\\
013.3+01.1&Sh 2-42&18:10:13.6&$-$16:47:49&$\ldots$&$-$10.72&$\ldots$&2.8&1&$\ldots$&\\%check R_[NII]    xxxxxxxxxxxxxxxxxxxxxxxxxxx
018.9+04.1&M 3-52&18:10:26.4&$-$10:29:05&2.2&$-$12.7&$-$13.0$\pm$0.3&1.8&2&$\ldots$&4\\
002.7$-$04.8&M 1-42&18:11:05.0&$-$28:58:59&0.8&$-$10.76&$-$10.88$\pm$0.05&2.6&2&0.9&\\
003.8$-$04.3&H 1-59&18:11:29.3&$-$27:46:16&0.3&$-$11.82&$-$11.86$\pm$0.09&1.8&2&$\ldots$&\\
003.3$-$04.6&Ap 1-12&18:11:35.1&$-$28:22:37&0.8&$-$11.20&$-$11.31$\pm$0.05&1.8&3&$\ldots$&10,V\\
009.8$-$01.1&PHR J1811-2100&18:11:39.0&$-$21:00:44&2.0&$-$11.55&$-$11.79$\pm$0.12&1.8&2&$\ldots$&4\\
358.3$-$07.3&SB 52&18:11:39.9&$-$34:00:22&0.0&$-$11.79&$-$11.79$\pm$0.09&1.8&3&$\ldots$&4\\
011.7+00.0&M 1-43&18:11:48.9&$-$18:46:22&0.1&$-$11.21&$-$11.23$\pm$0.07&1.8&3&$\ldots$&\\
003.5$-$04.6&NGC 6565&18:11:52.5&$-$28:10:42&1.7&$-$10.44&$-$10.65$\pm$0.04&1.8&3&0.34&\\
\noalign{\smallskip}
358.5$-$07.3&NGC 6563&18:12:02.8&$-$33:52:07&3.2&$-$10.14&$-$10.48$\pm$0.03&2.8&2&0.34&\\
034.6+11.8&NGC 6572&18:12:06.4&06:51:12&0.3&$-$9.19&$-$9.23$\pm$0.04&7.9&1&0.41&10\\
018.9+03.6&M 4-8&18:12:09.6&$-$10:42:58&0.5&$-$11.91&$-$11.98$\pm$0.08&1.8&2&$\ldots$&\\
000.7$-$06.1&SB 3&18:12:14.4&$-$31:19:59&0.2&$-$11.60&$-$11.63$\pm$0.07&1.9&2&$\ldots$&\\
003.8$-$04.5&H 2-41&18:12:23.8&$-$27:52:14&0.2&$-$11.65&$-$11.68$\pm$0.10&1.8&3&$\ldots$&\\
004.2$-$04.3&H 1-60&18:12:25.2&$-$27:29:13&0.0&$-$11.74&$-$11.74$\pm$0.10&1.8&3&$\ldots$&\\
006.5$-$03.1&H 1-61&18:12:34.0&$-$24:50:00&1.1&$-$11.61&$-$11.76$\pm$0.12&1.8&4&$\ldots$&\\
003.7$-$04.6&M 2-30&18:12:34.4&$-$27:58:12&0.1&$-$11.35&$-$11.36$\pm$0.07&1.8&3&0.41&\\
005.7$-$03.6&KFL 13&18:12:45.0&$-$25:44:24&0.5&$-$11.56&$-$11.63$\pm$0.07&1.8&3&$\ldots$&\\
003.4$-$04.8&H 2-43&18:12:48.0&$-$28:19:60&0.5&$-$11.9&$-$12.0$\pm$0.2&1.8&3&$\ldots$&1,4,6\\
\noalign{\smallskip}
351.7$-$10.9&Wray 16-385&18:12:52.9&$-$41:30:27&$\ldots$&$-$12.02&$\ldots$&1.8&3&$\ldots$&4\\
001.6$-$05.9&SB 6&18:13:15.8&$-$30:25:58&2.5&$-$12.2&$-$12.5$\pm$0.2&1.8&3&$\ldots$&4\\
006.0$-$03.6&M 2-31&18:13:16.0&$-$25:30:05&0.3&$-$11.17&$-$11.22$\pm$0.04&1.8&4&1.35&10\\
000.0$-$06.8&H 1-62&18:13:18.0&$-$32:19:43&1.0&$-$11.02&$-$11.16$\pm$0.04&1.8&2&$\ldots$&V\\
006.4$-$03.4&PHR J1813-2505&18:13:27.0&$-$25:05:52&0.0&$-$12.03&$-$12.03$\pm$0.10&1.8&3&$\ldots$&6\\
005.5$-$04.0&H 2-44&18:13:40.6&$-$26:08:39&0.0&$-$12.1&$-$12.1$\pm$0.2&1.8&3&$\ldots$&4\\
011.7$-$00.6&NGC 6567&18:13:45.1&$-$19:04:34&0.1&$-$10.32&$-$10.33$\pm$0.04&1.8&4&0.45&\\
358.8$-$07.6&PHR J1814-3340&18:14:02.2&$-$33:40:48&1.0&$-$12.4&$-$12.6$\pm$0.3&1.8&2&$\ldots$&4,5\\
001.1$-$06.4&SB 4&18:14:14.2&$-$31:11:09&0.6&$-$12.04&$-$12.12$\pm$0.14&1.8&1&$\ldots$&4\\
024.2+05.9&M 4-9&18:14:18.4&$-$04:59:21&1.8&$-$11.09&$-$11.31$\pm$0.04&1.8&3&$\ldots$&\\
\noalign{\smallskip}
006.2$-$03.7&KFL 15&18:14:19.3&$-$25:20:51&0.0&$-$11.91&$-$11.92$\pm$0.13&1.8&3&$\ldots$&4\\
006.8$-$03.4&H 2-45&18:14:28.8&$-$24:43:38&0.0&$-$12.00&$-$12.00$\pm$0.15&1.6&1&$\ldots$&\\
359.8$-$07.2&M 2-32&18:14:50.6&$-$32:36:55&0.0&$-$11.41&$-$11.41$\pm$0.05&1.8&2&$\ldots$&\\
002.0$-$06.2&M 2-33&18:15:06.5&$-$30:15:33&0.0&$-$11.27&$-$11.28$\pm$0.05&1.8&4&$\ldots$&\\
022.5+04.8&MA 2&18:15:13.4&$-$06:57:12&0.0&$-$12.27&$-$12.27$\pm$0.11&1.8&2&$\ldots$&\\
019.7+03.2&M 3-25&18:15:17.0&$-$10:10:09&0.5&$-$11.52&$-$11.60$\pm$0.05&1.8&3&$\ldots$&\\
006.5$-$03.9&PHR J1815-2513&18:15:23.8&$-$25:13:48&$\ldots$&$-$12.05&$\ldots$&1.8&2&$\ldots$&\\
004.2$-$05.2&SB 8&18:15:50.4&$-$27:48:57&3.2&$-$11.83&$-$12.17$\pm$0.14&1.8&3&$\ldots$&\\
004.8$-$05.0&M 3-26&18:16:11.4&$-$27:14:57&0.1&$-$11.49&$-$11.50$\pm$0.07&1.8&3&$\ldots$&\\
001.5$-$06.7&SwSt 1&18:16:12.2&$-$30:52:09&0.4&$-$9.88&$-$9.93$\pm$0.03&2.6&2&$\ldots$&10,V\\
\noalign{\smallskip}
010.8$-$01.8&NGC 6578&18:16:16.5&$-$20:27:03&0.1&$-$10.63&$-$10.65$\pm$0.05&1.8&4&1.40&\\
004.9$-$04.9&M 1-44&18:16:17.4&$-$27:04:32&1.0&$-$11.16&$-$11.30$\pm$0.04&1.8&3&0.77&V\\
002.2$-$06.3&H 1-63&18:16:19.3&$-$30:07:36&0.2&$-$11.00&$-$11.02$\pm$0.04&1.8&4&$\ldots$&\\
007.8$-$03.7&M 2-34&18:17:15.9&$-$23:58:55&1.1&$-$11.58&$-$11.72$\pm$0.07&1.8&2&$\ldots$&10\\
038.2+12.0&Cn 3-1&18:17:34.1&10:09:04&0.9&$-$10.22&$-$10.34$\pm$0.03&3.8&2&0.44&6,V\\
000.7$-$07.4&M 2-35&18:17:37.2&$-$31:56:47&2.2&$-$11.49&$-$11.75$\pm$0.05&1.8&2&$\ldots$&5,6\\
003.2$-$06.2&M 2-36&18:17:41.4&$-$29:08:20&0.5&$-$10.78&$-$10.86$\pm$0.04&1.8&4&$\ldots$&\\
$\ldots$&Sa 3-128&18:17:47.5&$-$24:02:39&$\ldots$&$-$11.77&$\ldots$&1.8&4&$\ldots$&\\
006.3$-$04.6&PPA J1818-2541&18:18:01.5&$-$25:41:02&0.5&$-$12.1&$-$12.2$\pm$0.2&1.8&3&$\ldots$&\\
$\ldots$&Hen 2-375&18:18:09.0&$-$57:11:13&0.0&$-$10.12&$-$10.12$\pm$0.03&4.6&1&$\ldots$&1,2\\
\noalign{\smallskip}
008.4$-$03.6&H 1-64&18:18:23.9&$-$23:24:57&0.9&$-$11.51&$-$11.64$\pm$0.11&1.8&3&$\ldots$&1,V\\
348.0$-$13.8&IC 4699&18:18:32.0&$-$45:59:02&0.0&$-$11.19&$-$11.19$\pm$0.04&1.8&2&0.14&\\
000.8$-$07.6&H 2-46&18:18:37.4&$-$31:54:45&1.1&$-$12.00&$-$12.15$\pm$0.11&1.8&2&$\ldots$&\\
004.2$-$05.9&M 2-37&18:18:38.4&$-$28:08:01&0.5&$-$11.65&$-$11.72$\pm$0.07&1.8&3&$\ldots$&\\
006.6$-$04.7&PHR J1818-2531&18:18:50.7&$-$25:31:36&0.1&$-$11.83&$-$11.85$\pm$0.13&1.8&4&$\ldots$&\\
009.1$-$03.4&PHR J1818-2239&18:18:58.8&$-$22:39:39&0.7&$-$10.91&$-$11.01$\pm$0.06&3.0&2&$\ldots$&1\\
015.5$-$00.0&PHR J1818-1526&18:18:59.2&$-$15:26:21&6.5&$-$12.4&$-$12.8$\pm$0.2&1.3&1&$\ldots$&1\\
005.7$-$05.3&M 2-38&18:19:25.2&$-$26:35:20&0.3&$-$11.61&$-$11.65$\pm$0.06&1.8&3&$\ldots$&\\
359.4$-$08.5&SB 55&18:19:26.3&$-$33:37:05&0&$-$11.94&$-$11.94$\pm$0.11&1.8&3&$\ldots$&\\
007.8$-$04.4&H 1-65&18:20:08.9&$-$24:15:05&0.9&$-$11.25&$-$11.37$\pm$0.05&1.8&4&$\ldots$&10,V\\
\noalign{\smallskip}
011.0$-$02.9&CGMW 3-2111 &18:20:53.8&$-$20:48:12&0.1&$-$12.05&$-$12.06$\pm$0.11&1.8&3&$\ldots$&4\\
008.7$-$04.2&PHR J1821-2324&18:21:08.9&$-$23:24:08&0.3&$-$11.90&$-$11.95$\pm$0.10&1.8&1&$\ldots$&4\\
$\ldots$&MWC 922&18:21:15.9&$-$13:01:27&0.1&$-$11.45&$-$11.46$\pm$0.09&1.8&3&$\ldots$&3\\
021.9+02.7&MaC 1-12&18:21:21.1&$-$08:31:42&0.1&$-$11.68&$-$11.70$\pm$0.05&1.8&3&$\ldots$&\\
024.1+03.8&M 2-40&18:21:23.9&$-$06:01:56&0.7&$-$11.37&$-$11.47$\pm$0.04&1.8&4&$\ldots$&\\
020.6+01.9&PHR J1821-1001&18:21:40.6&$-$10:01:44&1.5&$-$11.23&$-$11.43$\pm$0.07&2.9&4&$\ldots$&1\\
008.1$-$04.7&M 2-39&18:22:01.2&$-$24:10:40&0.2&$-$11.33&$-$11.36$\pm$0.05&1.8&3&$\ldots$&\\
008.2$-$04.8&M 2-42&18:22:32.0&$-$24:09:28&0.2&$-$11.36&$-$11.39$\pm$0.05&1.8&3&$\ldots$&\\
002.3$-$07.8&M 2-41&18:22:34.4&$-$30:43:30&2.0&$-$11.29&$-$11.53$\pm$0.04&1.8&4&$\ldots$&\\
005.8$-$06.1&NGC 6620&18:22:54.2&$-$26:49:17&1.2&$-$10.94&$-$11.10$\pm$0.04&1.8&2&0.53&\\
\noalign{\smallskip}
012.6$-$02.7&M 1-45&18:23:08.0&$-$19:17:05&1.0&$-$11.50&$-$11.64$\pm$0.07&1.8&3&$\ldots$&\\
032.9+07.8&K 3-1&18:23:21.7&03:36:28&0.0&$-$11.86&$-$11.86$\pm$0.07&1.8&3&$\ldots$&\\
026.9+04.4&FP J1824-0319&18:24:40.9&$-$03:19:59&0.9&$-$10.27&$-$10.42$\pm$0.05&14.7&1&$\ldots$&\\
032.1+07.0&PC 19&18:24:44.5&02:29:28&0.0&$-$11.36&$-$11.36$\pm$0.04&1.8&3&$\ldots$&\\
007.0$-$06.0&H 1-66&18:24:57.5&$-$25:41:56&0.3&$-$11.42&$-$11.46$\pm$0.05&1.8&2&$\ldots$&\\
030.6+06.2&Sh 2-68&18:24:58.5&00:51:37&1.7&$-$10.15&$-$10.36$\pm$0.04&10.3&4&$\ldots$&1,8\\ %check aper
028.5+05.1&K 3-2&18:25:00.6&$-$01:30:53&1.0&$-$11.85&$-$11.99$\pm$0.05&1.8&3&$\ldots$&\\
009.8$-$04.6&H 1-67&18:25:05.0&$-$22:34:53&0.4&$-$11.39&$-$11.46$\pm$0.07&1.8&2&$\ldots$&10?\\
009.4$-$05.5&NGC 6629&18:25:42.5&$-$23:12:11&0.1&$-$10.16&$-$10.17$\pm$0.03&2.6&1&0.88&6,10?\\
013.8$-$02.8&SaWe 3&18:26:04.3&$-$18:12:32&6.2&$-$10.81&$-$11.33$\pm$0.04&2.3&2&$\ldots$&\\
\noalign{\smallskip}
027.6+04.2&M 2-43&18:26:40.1&$-$02:42:58&0.3&$-$11.27&$-$11.31$\pm$0.04&1.8&3&$\ldots$&10\\
353.7$-$12.8&Wray 16-411&18:26:41.8&$-$40:29:53&0.0&$-$11.91&$-$11.91$\pm$0.06&1.8&4&$\ldots$&\\
031.2+05.9&K 3-3&18:27:09.3&01:14:27&0.1&$-$12.03&$-$12.04$\pm$0.08&1.8&4&$\ldots$&\\
017.6$-$01.1&VSP 2-18&18:27:13.5&$-$14:08:33&0.3&$-$11.80&$-$11.84$\pm$0.12&1.8&4&$\ldots$&\\
024.6+02.5&BMP J1827-0611&18:27:16.4&$-$06:11:51&$\ldots$&$-$12.17&$\ldots$&2.6&4&$\ldots$&1,4\\
043.3+11.6&M 3-27&18:27:48.3&14:29:06&0.1&$-$10.81&$-$10.82$\pm$0.04&1.8&1&1.74&1,N\\
356.8$-$11.7&Lo 17&18:27:49.9&$-$37:15:52&0.4&$-$11.44&$-$11.50$\pm$0.05&2.3&3&$\ldots$&\\
016.4$-$01.9&M 1-46&18:27:56.3&$-$15:32:54&0.6&$-$10.59&$-$10.69$\pm$0.04&1.8&3&$\ldots$&V\\
007.0$-$06.8&Vy 2-1&18:27:59.6&$-$26:06:48&0.5&$-$10.85&$-$10.92$\pm$0.04&1.8&2&$\ldots$&\\
022.5+01.0&MaC 1-13&18:28:35.2&$-$08:43:23&3.3&$-$11.74&$-$12.09$\pm$0.05&1.8&3&$\ldots$&\\
\noalign{\smallskip}
011.0$-$05.1&M 1-47&18:29:11.2&$-$21:46:53&0.0&$-$11.24&$-$11.24$\pm$0.05&1.8&2&$\ldots$&\\
014.9$-$03.1&SaSt 3-166&18:29:11.3&$-$17:27:13&1.0&$-$11.45&$-$11.59$\pm$0.06&1.8&2&$\ldots$&\\
002.2$-$09.4&Cn 1-5&18:29:11.7&$-$31:29:59&1.8&$-$10.45&$-$10.68$\pm$0.04&1.8&2&0.23&10\\
013.4$-$03.9&M 1-48&18:29:30.0&$-$19:05:45&2.6&$-$11.35&$-$11.64$\pm$0.08&1.8&3&$\ldots$&\\
013.0$-$04.3&Pe 2-14&18:29:59.6&$-$19:40:38&0.2&$-$11.50&$-$11.52$\pm$0.07&1.8&3&$\ldots$&\\
011.8$-$05.0&PM 1-239&18:30:07.7&$-$21:05:03&0.0&$-$11.86&$-$11.86$\pm$0.11&1.8&2&$\ldots$&4\\
015.6$-$03.0&Abell 44&18:30:11.2&$-$16:45:26&1.9&$-$11.26&$-$11.49$\pm$0.06&1.8&2&$\ldots$&\\
020.2$-$00.6&Abell 45&18:30:15.4&$-$11:36:57&5.1&$-$10.80&$-$11.26$\pm$0.10&4.8&2&$\ldots$&\\
$\ldots$&V-V 3-4&18:30:34.1&$-$19:14:46&$\ldots$&$-$11.68&$\ldots$&1.8&3&$\ldots$&\\  %check NII
032.7+05.6&K 3-4&18:31:00.2&02:25:27&0.8&$-$11.75&$-$11.86$\pm$0.05&1.8&1&$\ldots$&6\\
\noalign{\smallskip}
009.3$-$06.5&SB 15&18:31:14.6&$-$23:58:05&0.0&$-$12.02&$-$12.03$\pm$0.11&1.8&3&$\ldots$&4\\
034.3+06.2&K 3-5&18:31:45.8&04:05:09&0.0&$-$12.06&$-$12.06$\pm$0.08&1.8&3&$\ldots$&\\
018.0$-$02.2&PTB 23&18:31:50.6&$-$14:15:29&0.0&$-$11.8&$-$11.8$\pm$0.2&1.9&3&$\ldots$&\\
008.6$-$07.0&Hen 2-406&18:31:52.8&$-$24:46:17&2.4&$-$11.82&$-$12.10$\pm$0.11&1.8&3&$\ldots$&\\
018.8$-$01.9&PTB 25&18:32:04.5&$-$13:26:08&0.0&$-$11.75&$-$11.76$\pm$0.09&1.8&3&$\ldots$&\\
005.1$-$08.9&Hf 2-2&18:32:30.9&$-$28:43:20&0.1&$-$11.28&$-$11.30$\pm$0.04&1.8&3&$\ldots$&\\
027.8+02.7&PHR J1832-0317&18:32:31.3&$-$03:17:45&2.7&$-$12.30&$-$12.60$\pm$0.10&1.8&2&$\ldots$&4\\
008.3$-$07.3&NGC 6644&18:32:34.6&$-$25:07:44&0.2&$-$10.43&$-$10.45$\pm$0.04&3.0&2&0.25&\\
021.8$-$00.4&M 3-28&18:32:41.3&$-$10:05:50&3.9&$-$11.53&$-$11.92$\pm$0.05&1.8&3&$\ldots$&\\
021.7$-$00.6&M 3-55&18:33:14.8&$-$10:15:19&3.4&$-$12.26&$-$12.61$\pm$0.10&1.8&3&$\ldots$&\\
\noalign{\smallskip}
031.0+04.1&K 3-6&18:33:17.5&00:11:47&0.2&$-$12.29&$-$12.31$\pm$0.11&1.8&2&$\ldots$&\\
014.6$-$04.3&M 1-50&18:33:20.9&$-$18:16:37&0.1&$-$11.23&$-$11.24$\pm$0.07&2.6&1&$\ldots$&\\
020.9$-$01.1&M 1-51&18:33:29.0&$-$11:07:26&1.8&$-$11.35&$-$11.58$\pm$0.05&1.8&2&$\ldots$&10\\
002.9$-$10.2&PHR J1833-3115&18:33:42.8&$-$31:15:43&0.1&$-$12.05&$-$12.07$\pm$0.13&1.8&1&$\ldots$&4\\
010.7$-$06.4&IC 4732&18:33:54.6&$-$22:38:41&0.1&$-$10.94&$-$10.95$\pm$0.04&1.8&2&0.43&\\
017.7$-$02.9&M 1-52&18:33:58.5&$-$14:52:25&0.1&$-$11.68&$-$11.70$\pm$0.11&1.8&3&$\ldots$&\\
025.6+01.1&PHR J1833-0556&18:33:59.7&$-$05:56:07&1.0&$-$12.36&$-$12.50$\pm$0.14&1.8&2&$\ldots$&1,4\\
044.3+10.4&We 3-1&18:34:02.3&14:49:10&0.0&$-$11.39&$-$11.39$\pm$0.07&2.5&1&$\ldots$&\\
028.7+02.7&K 3-7&18:34:13.6&$-$02:27:36&0.0&$-$12.06&$-$12.06$\pm$0.08&1.2&1&$\ldots$&\\
010.7$-$06.7&Pe 1-13&18:34:51.7&$-$22:43:17&0.0&$-$11.94&$-$11.94$\pm$0.08&1.8&3&$\ldots$&\\
\noalign{\smallskip}
006.8$-$08.6&Al 1&18:34:55.3&$-$27:06:18&0.0&$-$12.07&$-$12.07$\pm$0.12&1.8&2&$\ldots$&\\
027.0+01.5&PHR J1835-0429&18:35:11.6&$-$04:29:06&0.0&$-$11.50&$-$11.50$\pm$0.05&1.8&3&$\ldots$&\\
030.8+03.4&Abell 47&18:35:22.6&00:13:50&0.6&$-$12.5&$-$12.6$\pm$0.2&1.8&3&$\ldots$&4\\
006.2$-$09.1&CGMW 4-1723 &18:35:44.6&$-$27:51:21&0.0&$-$12.09&$-$12.09$\pm$0.12&1.8&2&$\ldots$&\\
015.4$-$04.5&M 1-53&18:35:48.3&$-$17:36:09&0.0&$-$11.23&$-$11.23$\pm$0.05&1.8&3&$\ldots$&\\
016.0$-$04.3&M 1-54&18:36:08.4&$-$16:59:57&2.8&$-$10.62&$-$10.93$\pm$0.04&2.6&2&$\ldots$&\\
014.0$-$05.5&Sa 1-7&18:36:32.3&$-$19:19:28&0.1&$-$11.37&$-$11.38$\pm$0.05&1.8&4&$\ldots$&\\
011.7$-$06.6&M 1-55&18:36:33.8&$-$21:49:03&0.9&$-$11.07&$-$11.20$\pm$0.04&1.8&3&0.71&5,V \\
014.3$-$05.5&V-V 3-6&18:37:11.1&$-$19:02:22&0.2&$-$11.58&$-$11.61$\pm$0.06&1.8&4&$\ldots$&\\
028.5+01.6&M 2-44&18:37:36.9&$-$03:05:56&0.7&$-$11.42&$-$11.52$\pm$0.06&1.8&3&$\ldots$&\\
\noalign{\smallskip}
016.1$-$04.7&M 1-56&18:37:46.3&$-$17:05:47&0.5&$-$11.35&$-$11.42$\pm$0.06&1.8&4&$\ldots$&\\
005.9$-$09.8&CGMW 4-2031 &18:37:54.6&$-$28:27:31&1.2&$-$12.09&$-$12.25$\pm$0.10&1.8&1&$\ldots$&4\\
027.7+00.7&M 2-45&18:39:21.8&$-$04:19:51&0.4&$-$11.90&$-$11.97$\pm$0.09&1.8&4&$\ldots$&\\
004.0$-$11.1&M 3-29&18:39:25.8&$-$30:40:37&0.3&$-$11.17&$-$11.22$\pm$0.04&1.8&2&$\ldots$&\\
014.4$-$06.1&SB 19&18:39:40.1&$-$19:14:12&0.0&$-$12.3&$-$12.3$\pm$0.2&1.8&5&$\ldots$&\\
011.1$-$07.9&SB 17&18:40:19.9&$-$22:54:29&1.2&$-$12.26&$-$12.43$\pm$0.15&1.8&2&$\ldots$&3,(10),C\\
022.1$-$02.4&M 1-57&18:40:20.3&$-$10:39:47&1.8&$-$11.16&$-$11.38$\pm$0.04&1.8&5&$\ldots$&\\
$\ldots$&PM 1-248&18:40:22.0&$-$31:56:49&0.1&$-$11.80&$-$11.82$\pm$0.07&1.8&2&$\ldots$&3\\
$\ldots$&PM 2-37&18:40:48.6&$-$17:04:38&$\ldots$&$-$12.30&$\ldots$&1.8&4&$\ldots$&3\\
005.2$-$10.8&PPA J1840-2931&18:40:50.6&$-$29:31:23&0.1&$-$11.73&$-$11.75$\pm$0.06&1.8&2&$\ldots$&\\
\noalign{\smallskip}
023.8$-$01.7&K 3-11&18:41:07.3&$-$08:55:59&0.8&$-$12.3&$-$12.4$\pm$0.2&1.8&4&$\ldots$&4\\
017.9$-$04.8&M 3-30&18:41:14.9&$-$15:33:44&0.2&$-$11.47&$-$11.50$\pm$0.06&1.8&4&1.03&10\\
019.2$-$04.4&PM 1-251&18:42:24.8&$-$14:15:12&0.0&$-$12.07&$-$12.07$\pm$0.11&1.8&4&$\ldots$&\\
029.0+00.4&Abell 48&18:42:46.9&$-$03:13:17&0.3&$-$11.47&$-$11.52$\pm$0.06&1.8&3&$\ldots$&10\\
022.0$-$03.1&M 1-58&18:42:57.0&$-$11:06:53&0.1&$-$11.24&$-$11.26$\pm$0.04&1.8&4&$\ldots$&\\
031.7+01.7&PC 20&18:43:03.5&00:16:37&1.1&$-$12.11&$-$12.26$\pm$0.09&1.8&5&$\ldots$&\\
023.9$-$02.3&M 1-59&18:43:20.2&$-$09:04:49&1.1&$-$10.78&$-$10.93$\pm$0.04&1.8&3&$\ldots$&\\
019.7$-$04.5&M 1-60&18:43:38.1&$-$13:44:49&0.8&$-$11.10&$-$11.21$\pm$0.04&1.8&4&$\ldots$&10\\
029.8+00.5&PHR J1843-0232&18:43:56.9&$-$02:32:08&4.0&$-$11.79&$-$12.18$\pm$0.07&1.9&3&$\ldots$&\\
026.8$-$01.0&MPA J1843-0556&18:43:57.9&$-$05:56:20&$\ldots$&$-$11.65&$\ldots$&1.8&4&$\ldots$&\\
\noalign{\smallskip}
014.2$-$07.3&M 3-31&18:44:01.8&$-$19:54:53&0.1&$-$11.46&$-$11.48$\pm$0.05&1.8&2&$\ldots$&5,6\\
004.7$-$11.8&Hen 2-418&18:44:14.6&$-$30:19:37&0.0&$-$11.80&$-$11.80$\pm$0.08&1.8&3&$\ldots$&\\  %check NII
009.4$-$09.8&M 3-32&18:44:43.1&$-$25:21:34&0.1&$-$11.62&$-$11.64$\pm$0.05&1.8&3&$\ldots$&5,6\\
027.6$-$00.8&PHR J1844-0503&18:44:45.7&$-$05:03:54&2.3&$-$11.72&$-$11.99$\pm$0.08&1.8&2&$\ldots$&\\
027.4$-$00.9&PHR J1844-0517&18:44:54.0&$-$05:17:36&5.0&$-$11.95&$-$12.41$\pm$0.12&1.8&3&$\ldots$&1,4\\
011.3$-$09.1&PTB 32&18:45:10.8&$-$23:21:50&1.1&$-$11.67&$-$11.82$\pm$0.09&2.4&3&$\ldots$&6\\
013.8$-$07.9&PC 21&18:45:35.2&$-$20:34:58&0.0&$-$11.44&$-$11.44$\pm$0.05&1.8&4&$\ldots$&\\
026.6$-$01.5&K 4-5&18:45:36.7&$-$06:18:40&3.9&$-$11.37&$-$11.76$\pm$0.07&1.8&3&$\ldots$&\\
002.0$-$13.4&IC 4776&18:45:51.1&$-$33:20:40&0.2&$-$10.24&$-$10.26$\pm$0.04&3.5&1&0.03&\\
019.4$-$05.3&M 1-61&18:45:55.1&$-$14:27:38&0.4&$-$10.58&$-$10.64$\pm$0.04&1.8&4&$\ldots$&\\
\noalign{\smallskip}
024.8$-$02.7&M 2-46&18:46:34.6&$-$08:28:02&1.3&$-$11.55&$-$11.72$\pm$0.07&1.8&2&$\ldots$&V\\
011.3$-$09.4&My 121&18:46:35.2&$-$23:26:48&0.6&$-$10.48&$-$10.56$\pm$0.04&1.8&3&$\ldots$&V\\
022.0$-$04.3&AS 321&18:47:04.0&$-$11:41:12&1.0&$-$11.37&$-$11.51$\pm$0.04&1.8&3&$\ldots$&3\\
026.3$-$02.2&Pe 1-16&18:47:32.3&$-$06:54:04&0.4&$-$11.43&$-$11.49$\pm$0.05&1.8&3&$\ldots$&5,6\\
030.5$-$00.2&PHR J1847-0215&18:47:47.4&$-$02:15:30&4.0&$-$12.6&$-$13.0$\pm$0.2&1.8&2&$\ldots$&\\
024.3$-$03.3&Pe 1-17&18:47:48.8&$-$09:09:07&1.5&$-$11.88&$-$12.07$\pm$0.08&1.8&4&$\ldots$&\\
$\ldots$&IPHASX J1848+0254&18:48:00.7&02:54:17&$\ldots$&$-$12.00&$\ldots$&1.9&2&$\ldots$&1\\
016.0$-$07.6&SB 21&18:48:11.3&$-$18:29:43&0.0&$-$12.3&$-$12.3$\pm$0.2&1.8&2&$\ldots$&4\\
009.6$-$10.6&M 3-33&18:48:12.1&$-$25:28:52&0.0&$-$11.41&$-$11.41$\pm$0.04&1.8&3&$\ldots$&\\
024.4$-$03.5&PHR J1848-0912&18:48:32.7&$-$09:12:02&1.8&$-$12.25&$-$12.48$\pm$0.12&1.8&4&$\ldots$&\\
\noalign{\smallskip}
042.0+05.4&K 3-14&18:48:32.8&10:35:51&0.8&$-$11.57&$-$11.68$\pm$0.05&1.8&2&$\ldots$&\\
028.5$-$01.4&PHR J1848-0435&18:48:40.7&$-$04:35:58&4.0&$-$12.10&$-$12.50$\pm$0.09&1.8&2&$\ldots$&4\\
027.3$-$02.1&Pe 1-18&18:48:46.5&$-$05:56:08&0.5&$-$12.0&$-$12.0$\pm$0.2&1.8&3&$\ldots$&4\\
014.8$-$08.4&PHR J1849-1952&18:49:24.2&$-$19:52:14&0.0&$-$12.10&$-$12.10$\pm$0.10&1.8&4&$\ldots$&\\
026.5$-$03.0&Pe 1-19&18:49:44.6&$-$07:01:35&0.1&$-$11.55&$-$11.56$\pm$0.08&1.8&2&$\ldots$&\\
031.3$-$00.5&HaTr 10&18:50:24.8&$-$01:40:20&6.5&$-$11.86&$-$12.39$\pm$0.07&1.8&2&$\ldots$&\\
012.5$-$09.8&M 1-62&18:50:26.0&$-$22:34:23&0.0&$-$11.36&$-$11.36$\pm$0.05&1.8&3&$\ldots$&\\
031.9$-$00.3&WeSb 4&18:50:40.3&$-$01:03:11&8.0&$-$11.70&$-$12.31$\pm$0.07&1.8&3&$\ldots$&\\
020.7$-$05.9&Sa 1-8&18:50:44.3&$-$13:31:02&0.0&$-$11.42&$-$11.42$\pm$0.05&1.8&3&$\ldots$&\\
044.1+05.8&CTSS 2&18:50:46.8&12:37:30&0.0&$-$12.5&$-$12.5$\pm$0.2&1.8&1&$\ldots$&4\\
\noalign{\smallskip}
021.1$-$05.9&M 1-63&18:51:30.9&$-$13:10:37&1.8&$-$11.30&$-$11.53$\pm$0.04&1.8&2&$\ldots$&\\
026.2$-$03.4&PHR J1851-0732&18:51:31.3&$-$07:32:29&0.4&$-$11.38&$-$11.44$\pm$0.06&1.8&2&$\ldots$&\\
032.5$-$00.3&Te 7&18:51:47.5&00:28:29&2.7&$-$12.31&$-$12.61$\pm$0.13&1.8&1&$\ldots$&4\\
044.0+05.2&K 3-16&18:53:01.6&12:15:59&0.2&$-$12.6&$-$12.6$\pm$0.2&1.8&1&$\ldots$&\\
027.3$-$03.4&Abell 49&18:53:28.3&$-$06:28:47&1.3&$-$11.55&$-$11.72$\pm$0.06&1.8&1&$\ldots$&\\
027.4$-$03.5&Vy 1-4&18:54:01.9&$-$06:26:20&0.0&$-$11.23&$-$11.23$\pm$0.04&1.8&2&$\ldots$&\\
020.4$-$07.0&MPA J1854-1420&18:54:14.7&$-$14:20:19&$\ldots$&$-$11.74&$\ldots$&2.6&3&$\ldots$&1\\
024.2$-$05.2&M 4-11&18:54:17.7&$-$10:05:14&0.1&$-$11.21&$-$11.23$\pm$0.04&1.8&3&$\ldots$&\\
025.3$-$04.6&K 4-8&18:54:20.0&$-$08:47:33&0.1&$-$11.68&$-$11.70$\pm$0.07&1.8&3&$\ldots$&\\
025.4$-$04.7&IC 1295&18:54:37.2&$-$08:49:39&0.1&$-$10.63&$-$10.65$\pm$0.04&2.1&3&$\ldots$&\\
\noalign{\smallskip}
031.6$-$01.5&PHR J1854-0151&18:54:41.2&$-$01:51:15&1.6&$-$11.97&$-$12.17$\pm$0.10&1.8&1&$\ldots$&\\
$\ldots$&LSE 67&18:54:45.7&$-$29:21:12&$\ldots$&$-$12.25&$\ldots$&1.8&3&$\ldots$&1\\
038.7+01.9&YM 16&18:54:57.3&06:02:31&5.2&$-$11.03&$-$11.50$\pm$0.06&3.9&3&$\ldots$&\\
012.1$-$11.2&CGMW 4-3783 &18:55:04.9&$-$23:28:12&0.1&$-$11.83&$-$11.84$\pm$0.07&1.8&3&$\ldots$&\\
013.7$-$10.6&Y-C 2-32&18:55:30.7&$-$21:49:39&0.0&$-$11.51&$-$11.51$\pm$0.05&1.8&3&$\ldots$&\\
003.9$-$14.9&Hb 7&18:55:38.0&$-$32:15:47&0.0&$-$10.77&$-$10.77$\pm$0.04&1.8&2&$\ldots$&\\
032.0$-$01.7&CBSS 2&18:56:15.7&$-$01:34:00&0.2&$-$11.88&$-$11.92$\pm$0.09&1.8&2&$\ldots$&4\\
039.8+02.1&K 3-17&18:56:18.2&07:07:26&1.0&$-$12.06&$-$12.19$\pm$0.09&1.8&2&$\ldots$&\\
$\ldots$&Fr 2-27&18:56:27.8&$-$31:11:19&$\ldots$&$-$10.10&$\ldots$&tba&2&$\ldots$&1,N\\  %check aper
043.1+03.8&M 1-65&18:56:33.6&10:52:10&0.5&$-$11.26&$-$11.34$\pm$0.04&1.8&2&1.1&V\\
\noalign{\smallskip}
023.8$-$06.2&BMP J1857-1054&18:57:09.8&$-$10:54:51&$\ldots$&$-$11.91&$-$&3.0&3&$\ldots$&1\\
028.7$-$03.9&Pe 1-21&18:57:49.6&$-$05:27:40&0.0&$-$12.12&$-$12.12$\pm$0.11&1.8&2&$\ldots$&4\\
020.7$-$08.0&MPA J1858-1430&18:58:19.3&$-$14:30:26&$\ldots$&$-$12.18&$-$&3.1&3&$\ldots$&4\\
032.7$-$02.0&M 1-66&18:58:26.3&$-$01:03:46&0.3&$-$11.17&$-$11.22$\pm$0.04&1.8&2&$\ldots$&5,6\\
033.2$-$01.9&Sa 3-151&18:58:51.7&00:32:55&$\ldots$&$-$11.88&$\ldots$&1.8&2&$\ldots$&5,6\\
033.7$-$02.0&CBSS 1&19:00:16.1&00:14:33&0.0&$-$12.12&$-$12.12$\pm$0.13&1.8&4&$\ldots$&\\
032.0$-$03.0&K 3-18&19:00:34.8&$-$02:11:58&0.5&$-$11.98&$-$12.05$\pm$0.08&1.8&3&$\ldots$&V\\
017.6$-$10.2&Abell 51&19:01:01.1&$-$18:12:15&0.0&$-$11.56&$-$11.56$\pm$0.05&1.9&2&0.0:&5,6\\  %check flux
023.3$-$07.6&MaC 1-16&19:01:21.8&$-$11:58:20&1.9&$-$11.78&$-$12.00$\pm$0.05&1.8&3&$\ldots$&\\
032.9$-$02.8&K 3-19&19:01:36.6&$-$01:19:08&0.5&$-$11.84&$-$11.91$\pm$0.07&1.8&3&$\ldots$&\\
\noalign{\smallskip}
035.9$-$01.1&Sh 2-71&19:01:59.3&02:09:18&5.1&$-$10.38&$-$10.89$\pm$0.09&5.1&1&$\ldots$&\\
032.5$-$03.2&K 3-20&19:02:10.2&$-$01:48:45&0.9&$-$11.65&$-$11.77$\pm$0.05&1.8&2&$\ldots$&V\\
014.7$-$11.8&SaWe 4&19:02:16.1&$-$21:26:51&$\ldots$&$-$11.82&$\ldots$&2.1&3&$\ldots$&\\
043.3+02.2&PM 1-276&19:02:17.9&10:17:34&0.0&$-$11.93&$-$11.93$\pm$0.08&1.8&2&$\ldots$&\\
033.8$-$02.6&NGC 6741&19:02:37.1&00:26:57&1.3&$-$10.45&$-$10.63$\pm$0.04&1.8&4&0.73&\\
036.9$-$01.1&HaTr 11&19:02:59.4&03:02:21&1.7&$-$11.97&$-$12.19$\pm$0.09&1.8&3&$\ldots$&4\\
046.8+03.8&Sh 2-78&19:03:10.1&14:06:59&4.0&$-$10.33&$-$10.72$\pm$0.04&7.0&2&$\ldots$&\\
$\ldots$&IRAS 19021+0209&19:04:38.4&02:14:23&$\ldots$&$-$11.85&$\ldots$&1.8&3&$\ldots$&1\\
013.1$-$13.2&GLMP 869&19:04:43.6&$-$23:26:09&$\ldots$&$-$12.35&$\ldots$&1.8&1&$\ldots$&1,3,4\\
$\ldots$&IPHASX J1905+1613&19:05:12.4&16:13:47&$\ldots$&$-$12.88&$\ldots$&1.9&1&$\ldots$&1\\
\noalign{\smallskip}
003.8$-$17.1&Hb 8&19:05:36.4&$-$33:11:39&0.1&$-$11.37&$-$11.39$\pm$0.04&1.8&2&$\ldots$&\\
029.2$-$05.9&NGC 6751&19:05:55.6&$-$05:59:33&1.0&$-$10.50&$-$10.64$\pm$0.04&2.6&2&0.5&10\\
033.2$-$04.0&PHR J1906-0133&19:06:16.3&$-$01:33:10&1.6&$-$11.73&$-$11.93$\pm$0.10&2.7&3&$\ldots$&1\\
044.1+01.5&PM 1-281&19:06:32.2&10:43:24&$\ldots$&$-$12.25&$\ldots$&1.8&3&$\ldots$&4\\
019.7$-$10.7&MPA J1906-1634&19:06:32.8&$-$16:34:00&$\ldots$&$-$11.57&$\ldots$&3.4&2&$\ldots$&\\
040.3$-$00.4&Abell 53&19:06:45.9&06:23:52&1.4&$-$11.42&$-$11.61$\pm$0.04&1.8&4&1.71&\\
341.2$-$24.6&Lo 18&19:09:47.8&$-$55:35:11&3.0&$-$11.79&$-$12.12$\pm$0.05&1.8&4&$\ldots$&\\
033.0$-$05.3&Abell 55&19:10:25.8&$-$02:20:23&1.0&$-$11.22&$-$11.35$\pm$0.04&1.9&2&$\ldots$&\\
020.9$-$11.3&PHR J1911-1546&19:11:04.4&$-$15:46:07&0.5&$-$11.29&$-$11.37$\pm$0.07&2.7&2&$\ldots$&\\
025.4$-$09.2&PHR J1911-1049&19:11:06.7&$-$10:49:18&0.5&$-$12.26&$-$12.33$\pm$0.11&1.8&2&$\ldots$&4\\
\noalign{\smallskip}
035.6$-$04.2&MPA J1911+0027&19:11:24.8&00:27:45&$\ldots$&$-$12.00&$\ldots$&1.8&3&$\ldots$&\\
047.2+01.7&PM 1-286&19:11:35.8&13:31:12&0.3&$-$12.05&$-$12.10$\pm$0.08&1.8&1&$\ldots$&\\
044.7+00.2&AGP 1&19:12:16.1&10:36:33&2.6&$-$12.26&$-$12.56$\pm$0.11&1.8&2&$\ldots$&\\
$\ldots$&FP J1912-0331&19:12:31.4&$-$03:31:32&$\ldots$&$-$10.36&$\ldots$&11.3&2&$\ldots$&1,4,N\\
049.4+02.4&Hen 2-428&19:13:05.2&15:46:40&0.6&$-$11.37&$-$11.45$\pm$0.04&1.8&1&$\ldots$&\\
037.9$-$03.4&Abell 56&19:13:06.1&02:52:48&$\ldots$&$-$11.02&$\ldots$&3.3&1&$\ldots$&\\
038.4$-$03.3&K 4-19&19:13:22.6&03:25:00&0.6&$-$12.27&$-$12.36$\pm$0.14&1.8&1&$\ldots$&4\\
039.5$-$02.7&M 2-47&19:13:34.6&04:38:04&0.1&$-$11.44&$-$11.46$\pm$0.05&1.8&3&$\ldots$&\\
044.9+00.0&AGP 2&19:13:37.2&10:39:31&5.4&$-$12.21&$-$12.68$\pm$0.11&1.8&2&$\ldots$&\\
048.7+01.9&Hen 2-429&19:13:38.4&14:59:19&0.9&$-$11.26&$-$11.39$\pm$0.04&1.8&1&$\ldots$&10\\
\noalign{\smallskip}
038.7$-$03.3&M 1-69&19:13:54.0&03:37:42&0.3&$-$11.30&$-$11.34$\pm$0.05&1.8&2&$\ldots$&\\
029.8$-$07.8&LSA 1&19:13:55.7&$-$06:18:52&0.1&$-$12.17&$-$12.19$\pm$0.13&1.8&2&$\ldots$&\\
013.7$-$15.3&We 4-5&19:14:11.5&$-$23:41:28&0.0&$-$11.99&$-$11.99$\pm$0.08&1.8&3&$\ldots$&\\
005.2$-$18.6&StWr 2-21&19:14:23.3&$-$32:34:17&0.0&$-$12.06&$-$12.07$\pm$0.10&1.8&3&$\ldots$&10,C\\
033.1$-$06.3&NGC 6772&19:14:36.4&$-$02:42:25&0.7&$-$10.54&$-$10.64$\pm$0.04&2.1&2&1.81&\\
035.7$-$05.0&K 3-26&19:14:39.2&00:13:36&0.1&$-$11.79&$-$11.81$\pm$0.06&1.8&3&$\ldots$&6\\
048.1+01.1&K 3-29&19:15:30.6&14:03:50&0.7&$-$12.19&$-$12.28$\pm$0.10&1.8&1&$\ldots$&4\\
040.4$-$03.1&K 3-30&19:16:27.7&05:13:19&0.1&$-$11.77&$-$11.78$\pm$0.07&1.8&3&$\ldots$&\\
027.6$-$09.6&IC 4846&19:16:28.2&$-$09:02:37&0.1&$-$10.74&$-$10.75$\pm$0.04&1.8&3&0.42&\\
019.4$-$13.6&DeHt 3&19:17:04.2&$-$18:01:37&1.5&$-$11.48&$-$11.68$\pm$0.05&1.8&3&$\ldots$&\\
\noalign{\smallskip}
358.3$-$21.6&IC 1297&19:17:23.5&$-$39:36:46&0.2&$-$10.47&$-$10.50$\pm$0.04&1.8&2&0.00&10\\
043.2$-$02.0&PM 2-40&19:17:50.6&08:15:08&$\ldots$&$-$11.89&$\ldots$&1.8&2&$\ldots$&\\
025.9$-$10.9&Na 2&19:18:19.5&$-$11:06:15&1.6&$-$11.58&$-$11.79$\pm$0.05&1.8&3&$\ldots$&\\
037.5$-$05.1&Abell 58&19:18:20.5&01:46:60&1.5&$-$12.17&$-$12.37$\pm$0.11&1.8&1&$\ldots$&4,10,C\\
034.5$-$06.7&NGC 6778&19:18:24.9&$-$01:35:47&1.1&$-$10.42&$-$10.57$\pm$0.04&1.8&3&0.42&\\
041.8$-$02.9&NGC 6781&19:18:28.1&06:32:19&2.7&$-$9.80&$-$10.10$\pm$0.03&6.0&2&2.03&\\
025.0$-$11.6&Abell 60&19:19:17.8&$-$12:14:37&1.5&$-$11.75&$-$11.94$\pm$0.05&2.0&3&$\ldots$&\\
043.0$-$03.0&M 4-14&19:21:00.7&07:36:52&2.4&$-$11.55&$-$11.82$\pm$0.05&1.8&3&$\ldots$&\\
037.7$-$06.0&MPA J1921+0132&19:21:44.5&01:32:41&$\ldots$&$-$12.30&$\ldots$&1.8&2&$\ldots$&4,10\\
006.8$-$19.8&Wray 16-423&19:22:10.6&$-$31:30:39&0.1&$-$11.56&$-$11.58$\pm$0.05&1.8&2&$\ldots$&10,C\\
\noalign{\smallskip}
037.8$-$06.3&NGC 6790&19:22:57.0&01:30:46&0.1&$-$10.23&$-$10.25$\pm$0.03&3.0&2&0.6&\\
045.4$-$02.7&Vy 2-2&19:24:22.2&09:53:57&0.1&$-$10.59&$-$10.61$\pm$0.04&1.8&3&1.54&\\
048.7$-$01.5&DeHt 4&19:26:26.7&13:19:35&2.0&$-$12.18&$-$12.43$\pm$0.10&1.8&1&$\ldots$&4\\
031.0$-$10.8&M 3-34&19:27:01.9&$-$06:35:05&0.0&$-$11.05&$-$11.05$\pm$0.04&1.8&3&$\ldots$&\\
046.3$-$03.1&PB 9&19:27:44.8&10:24:21&0.0&$-$11.81&$-$11.81$\pm$0.05&1.8&2&$\ldots$&5,6\\
048.0$-$02.3&PB 10&19:28:14.4&12:19:36&0.2&$-$11.45&$-$11.48$\pm$0.05&1.8&1&$\ldots$&6\\
034.1$-$10.5&HaWe 13&19:31:07.2&$-$03:42:32&$\ldots$&$-$11.89&$\ldots$&1.8&3&$\ldots$&\\
046.4$-$04.1&NGC 6803&19:31:16.5&10:03:22&0.4&$-$10.47&$-$10.54$\pm$0.04&1.8&2&0.58&\\
045.7$-$04.5&NGC 6804&19:31:35.2&09:13:32&0.0&$-$10.61&$-$10.61$\pm$0.04&1.9&2&0.73&\\
004.8$-$22.7&Hen 2-436&19:32:06.7&$-$34:12:57&0.1&$-$11.77&$-$11.79$\pm$0.09&2.6&2&$\ldots$&10,C\\
\noalign{\smallskip}
044.3$-$05.6&K 3-36&19:32:39.6&07:27:52&0.0&$-$11.71&$-$11.71$\pm$0.07&1.8&2&$\ldots$&\\
$\ldots$&GLMP 923&19:32:55.1&14:13:37&$\ldots$&$-$12.33&$\ldots$&1.8&1&$\ldots$&2\\
047.1$-$04.2&Abell 62&19:33:17.7&10:37:04&2.0&$-$10.85&$-$11.09$\pm$0.05&2.7&2&1.44&\\
320.3$-$28.8&Hen 2-434&19:33:49.4&$-$74:32:59&0.0&$-$10.92&$-$10.92$\pm$0.06&2.6&2&0.16&\\
042.9$-$06.9&NGC 6807&19:34:33.5&05:41:03&0.1&$-$10.84&$-$10.85$\pm$0.04&1.8&2&0.55&\\
034.5$-$11.7&PM 1-308&19:36:17.5&$-$03:53:25&0.6&$-$11.30&$-$11.39$\pm$0.04&1.8&3&$\ldots$&3\\
052.5$-$02.9&Me 1-1&19:39:09.8&15:56:48&1.0&$-$10.74&$-$10.88$\pm$0.04&1.8&2&0.17&\\
019.4$-$19.6&K 2-7&19:40:29.1&$-$20:27:06&$\ldots$&$-$11.87&$\ldots$&2.6&4&$\ldots$&\\
051.9$-$03.8&M 1-73&19:41:09.3&14:56:59&0.5&$-$10.76&$-$10.83$\pm$0.04&1.8&2&$\ldots$&\\
051.0$-$04.5&PC 22&19:42:03.5&13:50:37&0.3&$-$11.51&$-$11.55$\pm$0.05&1.8&2&$\ldots$&\\
\noalign{\smallskip}
052.2$-$04.0&M 1-74&19:42:18.9&15:09:08&0.2&$-$11.00&$-$11.03$\pm$0.04&1.8&2&0.82&\\
025.8$-$17.9&NGC 6818&19:43:57.9&$-$14:09:12&0.2&$-$9.92&$-$9.95$\pm$0.03&6.6&2&0.22&6\\
017.3$-$21.9&Abell 65&19:46:34.2&$-$23:08:13&0.2&$-$10.91&$-$10.95$\pm$0.06&3.1&2&0.71&6\\
019.8$-$23.7&Abell 66&19:57:31.5&$-$21:36:45&0.2&$-$10.77&$-$10.80$\pm$0.05&3.6&2&$\ldots$&\\
$\ldots$&Pa 11&19:57:59.3&04:47:31&2.5&$-$11.87&$-$12.16$\pm$0.06&2.2&3&$\ldots$&6\\
014.8$-$25.6&HaWe 14&19:58:13.1&$-$26:28:16&$\ldots$&$-$12.13&$\ldots$&1.8&2&$\ldots$&\\
043.5$-$13.4&Abell 67&19:58:27.0&03:02:52&0.6&$-$11.81&$-$11.89$\pm$0.07&1.9&3&$\ldots$&\\
042.5$-$14.5&NGC 6852&20:00:39.2&01:43:40&0.1&$-$11.48&$-$11.50$\pm$0.05&1.8&4&$\ldots$&\\
029.1$-$21.2&LS IV -12 111&20:01:49.8&$-$12:41:18&$\ldots$&$-$11.49&$\ldots$&1.8&3&$\ldots$&3\\
$\ldots$&PM 1-322&20:14:50.9&12:03:50&$\ldots$&$-$11.95&$\ldots$&1.8&1&$\ldots$&1\\
\noalign{\smallskip}
054.1$-$12.1&NGC 6891&20:15:08.8&12:42:16&0.0&$-$10.14&$-$10.15$\pm$0.03&4.2&1&0.14&\\
359.2$-$33.5&CRBB 1&20:19:28.7&$-$41:31:27&0.3&$-$11.14&$-$11.20$\pm$0.04&1.8&3&$\ldots$&V\\
$\ldots$&Fr 2-15&20:27:19.4&11:47:44&1.0&$-$10.53&$-$10.67$\pm$0.04&11.3&1&$\ldots$&1,6\\
038.1$-$25.4&Abell 70&20:31:33.2&$-$07:05:18&1.7&$-$11.86&$-$12.07$\pm$0.05&1.8&2&$\ldots$&\\
059.7$-$18.7&Abell 72&20:50:02.1&13:33:30&0.1&$-$11.69&$-$11.70$\pm$0.05&2.4&1&$\ldots$&5,6\\
037.7$-$34.5&NGC 7009&21:04:10.9&$-$11:21:48&0.1&$-$9.28&$-$9.29$\pm$0.04&6.7&1&0.1&\\
$\ldots$&Fr 2-16&21:18:30.0&12:01:36&$\ldots$&$-$11.05&$\ldots$&15.5&1&$\ldots$&1\\  %
066.7$-$28.2&NGC 7094&21:36:53.0&12:47:19&0.0&$-$11.23&$-$11.23$\pm$0.04&2.2&1&0.26&\\
002.7$-$52.4&IC 5148/50&21:59:35.2&$-$39:23:08&0.5&$-$10.45&$-$10.52$\pm$0.04&2.5&3&$\ldots$&\\
036.1$-$57.1&NGC 7293&22:29:38.5&$-$20:50:14&1.8&$-$8.64&$-$8.86$\pm$0.04&11.0&2&0.20&8,C\\  %
\noalign{\smallskip}

\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\end{longtable}
